Operator Bases in Effective Field Theories with Sterile Neutrinos: $d \leq 9$

We obtain the complete and independent bases of effective operators at mass dimension 5, 6, 7, 8, 9 in both standard model effective field theory with light sterile right-handed neutrinos ($\nu$SMEFT) and low energy effective field theory with light sterile neutrinos ($\nu$LEFT). These theories provide systematical parametrizations on all possible Lorentz-invariant physical effects involving in the Majorana/Dirac neutrinos, with/without the lepton number violations. In the $\nu$SMEFT, we find that there are 2 (18), 29 (1614), 80 (4206), 323 (20400), 1358 (243944) independent operators with sterile neutrinos included at the dimension 5, 6, 7, 8, 9 for one (three) generation of fermions, while 24, 5223, 3966, 25425, 789426 independent operators in the $\nu$LEFT.

==> (inline-0) <==
\begin{array}{c|l}\label{cl:psiL4f}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} l \bar{N} q    }^{(1,2)}(0,0)$}
		
		& \epsilon ^{ij} \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
		\\& \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(l_{ri} C q_{ta j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{ty:bd2bNbu}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 \bar{N} \bar{u}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l^2 \bar{N}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^4    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{N}_{t}\right)
		
	\end{array}\label{cl:psiL4l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \phi  $}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2hf}
		
		\mathcal{O}_{W_{\rm{L}} l \bar{N} H  }(0,0)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} \sigma _{\mu }{}_{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l \bar{N} H  }(0,0)
		
		& i \epsilon ^{ij} H_{j} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} \sigma _{\mu }{}_{\nu } l_{pi}\right)
		
	\end{array}\label{cl:FLpsiL2hl}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2    $}: 9 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2f}
		
		\mathcal{O}_{  d  N  q^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(d_{sc} C N_{t}\right) \left(q_{pa i} C q_{rb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{l}  N  q \bar{u}    }(0,0)
		
		& \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N} N  q \bar{q}     }(0,0)
		
		& \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{q}_{t}^{a i} N_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{e} N  \bar{u}    }(0,0)
		
		& \left(d_{sa} C N_{t}\right) \left(\overline{e}_{p} C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N} N  \bar{u} u     }(0,0)
		
		& \left(N_{s} C u_{ta}\right) \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} d  \bar{N} N     }(0,0)
		
		& \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{l}  \bar{N} N     }(0,0)
		
		& \left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{s}{}^{i} N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} e  \bar{N} N     }(0,0)
		
		& \left(e_{s} C N_{t}\right) \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^2 N ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(N_{s} C N_{t}\right) \left(\overline{N}_{p} C \overline{N}_{r}\right)
		
	\end{array}\label{cl:psiL2psiR2l}
	
\end{align}

\underline{Class $  \psi \psi^\dagger \phi {}^2 D$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiLpsiRh2Df}
		
		\mathcal{O}_{  \bar{e} N  H^{\dagger} {}^2 D}(0,0)
		
		& i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \gamma _{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N} N  H H^{\dagger}  D}(0,0)
		
		& i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma _{\mu } N_{r}\right)
		
	\end{array}\label{cl:psiLpsiRh2Dl}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^3  $}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h3f}
		
		\mathcal{O}_{  l \bar{N} H{}^2 H^{\dagger}   }(0,0)
		
		& \epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiL2f}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{L}}{}_{\mu }{}_{\nu } B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FL2psiL2l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2    $}: 3 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2f}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 N ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(N_{p} C N_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^2 N ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(N_{p} C N_{r}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 N ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{L}}{}_{\mu }{}_{\nu } B_{\rm{L}}{}^{\mu }{}^{\nu } \left(N_{p} C N_{r}\right)
		
	\end{array}\label{cl:FL2psiR2l}
	
\end{align}

\underline{Class $  \psi{}^3 \psi^\dagger   D$}: 12 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL3psiRDf}
		
		\mathcal{O}_{  d  \bar{N} q^2   D}(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{p} \gamma _{\mu } d_{tc}\right) \left(q_{ra i} C D^{\mu } q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{l}  \bar{N} q \bar{u}   D}(0,-2)
		
		& i \left(D^{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} l N  q   D}(0,2)
		
		& i \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } N_{t}\right) \left(l_{ri} C D^{\mu } q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^2 q \bar{q}    D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{r} D^{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{q}_{t}^{a i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}^2 N  \bar{u}   D}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D^{\mu } \overline{u}_{s}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{e} \bar{N} \bar{u}   D}(0,-2)
		
		& i \left(\overline{e}_{p} \gamma _{\mu } d_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^2 \bar{u} u    D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{p} \gamma _{\mu } u_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} d  \bar{N}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{p}{}^{a} \gamma _{\mu } d_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} l^2 N    D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} \left(\overline{e}_{p} \gamma _{\mu } N_{t}\right) \left(l_{ri} C D^{\mu } l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{l}  \bar{N}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{i} \gamma _{\mu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} e  \bar{N}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{p} \gamma _{\mu } e_{t}\right) \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^3 N    D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\overline{N}_{p} \gamma _{\mu } N_{t}\right) \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right)
		
	\end{array}\label{cl:psiL3psiRDl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi \psi^\dagger \phi D$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiLpsiRhDf}
		
		\mathcal{O}_{W_{\rm{L}} l N  H D}(0,2)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N} H^{\dagger}  D}(0,-2)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l N  H D}(0,2)
		
		& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H_{j} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N} H^{\dagger}  D}(0,-2)
		
		& i \epsilon _{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\label{cl:FLpsiLpsiRhDl}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^2 D^2$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h2D2f}
		
		\mathcal{O}_{  \bar{e} \bar{N} H^{\dagger} {}^2 D^2}(0,-2)
		
		& i \epsilon _{ij} D_{\mu } H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^2 H H^{\dagger}  D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i D_{\mu } H_{i} D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{i}
		
	\end{array}\label{cl:psiL2h2D2l}
	
\end{align}

\underline{Class $  \psi{}^4 \phi  $}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL4hf}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{N} q^3 H^{\dagger}   }^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} \bar{N} q \bar{u} H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		& H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
		\\& H^{\dagger}{}^{i} \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^2 q \bar{u} H  }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{N}^2 q H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger}{}^{i} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger}{}^{i} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l \bar{N}^2 H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{e}_{p} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{N}^3 H  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}\label{cl:psiL4hl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \phi {}^2  $}: 3 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2h2f}
		
		\mathcal{O}_{W_{\rm{L}} \bar{e} \bar{N} H^{\dagger} {}^2  }(0,-2)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{e}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{N}^2 H H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i H_{i} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N}^2 H H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLpsiL2h2l}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2 \phi  $}: 13 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2hf}
		
		\mathcal{O}_{  N ^2 q \bar{u} H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} H_{j} \left(N_{s} C N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} e  N  q H  }(0,2)
		
		& \epsilon ^{ij} H_{j} \left(e_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} N ^2 q H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(N_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l N  q \bar{q}  H  }^{(1,2)}(0,2)$}
		
		& \epsilon ^{ik} H_{k} \left(\overline{q}_{t}^{a j} N_{s}\right) \left(l_{pi} C q_{ra j}\right)
		
		\\& \epsilon ^{ij} H_{k} \left(\overline{q}_{t}^{a k} N_{s}\right) \left(l_{pi} C q_{ra j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d ^2 \bar{N} q H  }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} H_{j} \left(d_{sb} C d_{tc}\right) \left(\overline{N}_{p} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{N} q u  H^{\dagger}   }(1,-1)
		
		& \epsilon ^{abc} H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(d_{sb} C u_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l N  \bar{u} u  H  }(0,2)
		
		& \epsilon ^{ij} H_{j} \left(N_{s} C u_{ta}\right) \left(\overline{u}_{r}{}^{a} l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{l}  \bar{N} \bar{u} H  }(0,-2)
		
		& H_{i} \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right) \left(\overline{l}_{t}{}^{i} d_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} d  l N  H  }(0,2)
		
		& \epsilon ^{ij} H_{j} \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l^2 \bar{l}  N  H  }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} H_{k} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{j} N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} H_{k} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{j} N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} e  l N  H  }(0,2)
		
		& \epsilon ^{ij} H_{j} \left(e_{s} C N_{t}\right) \left(\overline{e}_{p} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} l N ^2 H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(N_{s} C N_{t}\right) \left(\overline{e}_{p} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{N} N ^2 H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} H_{j} \left(N_{s} C N_{t}\right) \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}\label{cl:psiL2psiR2hl}
	
\end{align}

\underline{Class $  \psi \psi^\dagger \phi {}^3 D$}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiLpsiRh3Df}
		
		\multirow{2}*{$\mathcal{O}_{  l N  H{}^2 H^{\dagger}  D}^{(1,2)}(0,2)$}
		
		& i \epsilon ^{ik} H_{j} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(l_{pi} C \gamma _{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ik} H_{j} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(l_{pi} C \gamma _{\mu } N_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^4  $}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h4f}
		
		\mathcal{O}_{  \bar{N}^2 H{}^2 H^{\dagger} {}^2  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} C \overline{N}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL4D2f}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} l \bar{N} q   D^2}^{(1\sim 3)}(0,0)$}
		
		& \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(D_{\mu } \overline{N}_{s} D^{\mu } q_{ta j}\right)
		
		\\& \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } l_{ri} C D^{\mu } q_{ta j}\right)
		
		\\& i \epsilon ^{ij} \left(D_{\mu } \overline{N}_{s} D_{\nu } q_{ta j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}^2 \bar{N} \bar{u}   D^2}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C D^{\mu } \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(D_{\mu } \overline{N}_{s} C D^{\mu } \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C D^{\mu } \overline{u}_{t}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e} l^2 \bar{N}   D^2}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(D^{\mu } \overline{N}_{t} D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(D^{\mu } \overline{N}_{t} D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} \left(D_{\nu } \overline{N}_{t} D_{\mu } l_{sj}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^4   D^2}^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(D_{\mu } \overline{N}_{s} C D^{\mu } \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(D_{\mu } \overline{N}_{s} C D^{\mu } \overline{N}_{t}\right)
		
	\end{array}\label{cl:psiL4D2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \phi D^2$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2hD2f}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} l \bar{N} H D^2}^{(1,2)}(0,0)$}
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} D_{\nu } H_{j} W_{\rm{L}}^{I}{}_{\lambda }{}^{\mu } \left(D_{\mu } \overline{N}_{r} \sigma ^{\lambda }{}^{\nu } l_{pi}\right)
		
		\\& \left(\tau ^I\right)_k^i \epsilon ^{jk} D_{\nu } H_{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(D_{\mu } \overline{N}_{r} l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} l \bar{N} H D^2}^{(1,2)}(0,0)$}
		
		& i \epsilon ^{ij} B_{\rm{L}}{}_{\lambda }{}{}^{\mu } D_{\nu } H_{j} \left(D_{\mu } \overline{N}_{r} \sigma ^{\lambda }{}^{\nu } l_{pi}\right)
		
		\\& \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}^{\nu } D_{\nu } H_{j} \left(D_{\mu } \overline{N}_{r} l_{pi}\right)
		
	\end{array}\label{cl:FLpsiL2hD2l}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi \psi^\dagger   D$}: 3 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiLpsiRDf}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{N} N    D}(0,0)
		
		& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(\overline{N}_{p} \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} W_{\rm{R}} \bar{N} N    D}(0,0)
		
		& i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } W_{\rm{R}}^{I}{}^{\nu }{}{}_{\lambda } \left(\overline{N}_{p} \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} B_{\rm{R}} \bar{N} N    D}(0,0)
		
		& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } B_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(\overline{N}_{p} \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
	\end{array}\label{cl:FLFRpsiLpsiRDl}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2   D^2$}: 9 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2D2f}
		
		\multirow{2}*{$\mathcal{O}_{  d  N  q^2   D^2}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \epsilon ^{ij} \left(D_{\mu } d_{sc} C D_{\nu } N_{t}\right) \left(q_{pa i} C \sigma ^{\mu }{}^{\nu } q_{rb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(q_{pa i} C q_{rb j}\right) \left(D_{\mu } d_{sc} C D^{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{l}  N  q \bar{u}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{r}{}^{a} q_{pa i}\right) \left(D_{\mu } \overline{l}_{s}{}^{i} D^{\mu } N_{t}\right)
		
		\\& i \left(D_{\mu } \overline{l}_{s}{}^{i} D_{\nu } N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N} N  q \bar{q}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{p} q_{ra i}\right) \left(D^{\mu } \overline{q}_{t}^{a i} D_{\mu } N_{s}\right)
		
		\\& i \left(D_{\nu } \overline{q}_{t}^{a i} D_{\mu } N_{s}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e} N  \bar{u}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{p} C \overline{u}_{r}{}^{a}\right) \left(D_{\mu } d_{sa} C D^{\mu } N_{t}\right)
		
		\\& i \left(D_{\mu } d_{sa} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N} N  \bar{u} u    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right) \left(D_{\mu } N_{s} C D^{\mu } u_{ta}\right)
		
		\\& i \left(D_{\mu } N_{s} C D_{\nu } u_{ta}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} d  \bar{N} N    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(D_{\mu } d_{sa} C D^{\mu } N_{t}\right)
		
		\\& i \left(D_{\mu } d_{sa} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l \bar{l}  \bar{N} N    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } \overline{l}_{s}{}^{i} D^{\mu } N_{t}\right)
		
		\\& i \left(D_{\mu } \overline{l}_{s}{}^{i} D_{\nu } N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} e  \bar{N} N    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(D_{\mu } e_{s} C D^{\mu } N_{t}\right)
		
		\\& i \left(D_{\mu } e_{s} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^2 N ^2   D^2}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{s} C D_{\nu } N_{t}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(D_{\mu } N_{s} C D^{\mu } N_{t}\right)
		
	\end{array}\label{cl:psiL2psiR2D2l}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi{}^2 \phi D^2$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FRpsiL2hD2f}
		
		\mathcal{O}_{W_{\rm{R}} l \bar{N} H D^2}(0,0)
		
		& i \left(\tau ^I\right)_k^j \epsilon ^{ik} D_{\mu } D_{\nu } H_{j} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\lambda } \left(\overline{N}_{r} \sigma ^{\nu }{}^{\lambda } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{R}} l \bar{N} H D^2}(0,0)
		
		& i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\lambda } D_{\mu } D_{\nu } H_{j} \left(\overline{N}_{r} \sigma ^{\nu }{}^{\lambda } l_{pi}\right)
		
	\end{array}\label{cl:FRpsiL2hD2l}
	
\end{align}

\underline{Class $  \psi \psi^\dagger \phi {}^2 D^3$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiLpsiRh2D3f}
		
		\mathcal{O}_{  \bar{e} N  H^{\dagger} {}^2 D^3}(0,0)
		
		& i \epsilon _{ij} H^{\dagger}{}^{i} D_{\mu } D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \gamma ^{\nu } D^{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N} N  H H^{\dagger}  D^3}^{(1,2)}(0,0)$}
		
		& i H_{i} D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\nu } D^{\mu } N_{r}\right)
		
		\\& i D_{\nu } H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma _{\mu } D^{\nu } N_{r}\right)
		
	\end{array}\label{cl:psiLpsiRh2D3l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^4    $}: 8 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL4f}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} l \bar{N} q    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{tb j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(l_{ri} C q_{tb j}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{tb j}\right) \left(\overline{N}_{s} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}^2 \bar{N} \bar{u}    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abe} \left(\lambda ^A\right)_c^e G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abe} \left(\lambda ^A\right)_c^e G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} l \bar{N} q    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(l_{ri} C q_{ta j}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{ta j}\right) \left(\overline{N}_{s} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} l^2 \bar{N}    }^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{t} l_{sj}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{t}\right) \left(l_{ri} C \sigma ^{\mu }{}^{\nu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{t} l_{sj}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} l \bar{N} q    }^{(1\sim 3)}(0,0)$}
		
		& i \epsilon ^{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(l_{ri} C q_{ta j}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{ta j}\right) \left(\overline{N}_{s} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{d}^2 \bar{N} \bar{u}    }^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} l^2 \bar{N}    }^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{t} l_{sj}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{t}\right) \left(l_{ri} C \sigma ^{\mu }{}^{\nu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{t} l_{sj}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N}^4    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]i B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{N}_{t}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
	\end{array}\label{cl:FLpsiL4l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi{}^2 \phi  $}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiL2hf}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 l \bar{N} H  }(0,0)
		
		& \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}}{}^2 l \bar{N} H  }^{(1,2)}(0,0)$}
		
		& \epsilon ^{ij} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} l_{pi}\right)
		
		\\& i \left(\tau ^K\right)_k^i \epsilon ^{IJK} \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{J}{}^{\mu }{}{}_{\lambda } \left(\overline{N}_{r} \sigma ^{\nu }{}^{\lambda } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} l \bar{N} H  }^{(1,2)}(0,0)$}
		
		& \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} l_{pi}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}{}_{\lambda } \left(\overline{N}_{r} \sigma ^{\nu }{}^{\lambda } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 l \bar{N} H  }(0,0)
		
		& \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}\label{cl:FL2psiL2hl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \psi^\dagger{}^2    $}: 27 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2psiR2f}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d  N  q^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sc} C N_{t}\right) \left(q_{pa i} C \sigma ^{\mu }{}^{\nu } q_{rb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sc} C N_{t}\right) \left(q_{pa i} C \sigma ^{\mu }{}^{\nu } q_{rb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{l}  N  q \bar{u}    }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(\overline{u}_{r}{}^{b} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{N} N  q \bar{q}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{b i} N_{s}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d  \bar{e} N  \bar{u}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{N} N  \bar{u} u     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(N_{s} C u_{tb}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} \bar{N} \bar{q} ^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{ace} \epsilon _{ij} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{b i} C \overline{q}_{t}^{c j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{ace} \epsilon _{ij} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{b i} C \overline{q}_{t}^{c j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} e  \bar{N} u     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(e_{s} C u_{tb}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} d  \bar{N} N     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} l \bar{N} \bar{q}  u     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{a i} u_{tb}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} d  N  q^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{abc} \epsilon ^{jk} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(d_{sc} C N_{t}\right) \left(q_{pa i} C \sigma ^{\mu }{}^{\nu } q_{rb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{l}  N  q \bar{u}    }(0,0)
		
		& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{N} N  q \bar{q}     }(0,0)
		
		& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a j} N_{s}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} \bar{N} \bar{q} ^2    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc} \epsilon _{jk} \left(\tau ^I\right)_i^k W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{b i} C \overline{q}_{t}^{c j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} l \bar{N} \bar{q}  u     }(0,0)
		
		& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{a j} u_{ta}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} l \bar{l}  \bar{N} N     }(0,0)
		
		& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d  N  q^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{sc} C N_{t}\right) \left(q_{pa i} C \sigma ^{\mu }{}^{\nu } q_{rb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{l}  N  q \bar{u}    }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N} N  q \bar{q}     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a i} N_{s}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d  \bar{e} N  \bar{u}    }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{sa} C N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N} N  \bar{u} u     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(N_{s} C u_{ta}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} \bar{N} \bar{q} ^2    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc} \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{b i} C \overline{q}_{t}^{c j}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} e  \bar{N} u     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(e_{s} C u_{ta}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} d  \bar{N} N     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l \bar{N} \bar{q}  u     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{a i} u_{ta}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l \bar{l}  \bar{N} N     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{e} e  \bar{N} N     }(0,0)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(e_{s} C N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N}^2 N ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } \left(N_{s} C N_{t}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLpsiL2psiR2l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2 \phi  $}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2hf}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{l}  N  H^{\dagger}   }(0,0)
		
		& \epsilon _{ij} H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{l}_{p}{}^{j} N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^2 \bar{l}  N  H^{\dagger}   }(0,0)
		
		& \epsilon _{km} \left(\tau ^I\right)_j^m \left(\tau ^J\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{J}{}^{\mu }{}^{\nu } \left(\overline{l}_{p}{}^{j} N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} \bar{l}  N  H^{\dagger}   }(0,0)
		
		& \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{l}_{p}{}^{j} N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 \bar{l}  N  H^{\dagger}   }(0,0)
		
		& \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{l}_{p}{}^{j} N_{r}\right)
		
	\end{array}\label{cl:FL2psiR2hl}
	
\end{align}

\underline{Class $  \psi{}^3 \psi^\dagger \phi D$}: 16 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL3psiRhDf}
		
		\multirow{4}*{$\mathcal{O}_{  N  q^3 H^{\dagger}  D}^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(q_{pa i} C q_{rb j}\right) \left(q_{sc k} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(q_{pa i} C \gamma _{\mu } N_{t}\right) \left(q_{rb j} C D^{\mu } q_{sc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(q_{pa i} C q_{rb j}\right) \left(q_{sc k} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(q_{pa i} C q_{rb j}\right) \left(q_{sc k} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e} N  q \bar{u} H^{\dagger}  D}^{(1\sim 3)}(0,0)$}
		
		& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } N_{t}\right)
		
		\\& i H^{\dagger}{}^{i} \left(\overline{e}_{p} \gamma _{\mu } N_{t}\right) \left(D^{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right)
		
		\\& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(q_{ra i} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{N} N  q \bar{u} H D}^{(1\sim 3)}(0,0)$}
		
		& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(\overline{N}_{p} \gamma _{\mu } N_{t}\right) \left(D^{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(q_{ra i} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} e  \bar{N} q H D}^{(1\sim 3)}(0,0)$}
		
		& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(q_{sa i} C \gamma _{\mu } e_{t}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } e_{t}\right) \left(\overline{N}_{r} D^{\mu } q_{sa i}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} \gamma _{\mu } e_{t}\right) \left(\overline{d}_{p}{}^{a} q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} \bar{N} N  q H^{\dagger}  D}^{(1\sim 3)}(0,0)$}
		
		& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(q_{sa i} C \gamma _{\mu } N_{t}\right)
		
		\\& i H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } N_{t}\right) \left(\overline{N}_{r} D^{\mu } q_{sa i}\right)
		
		\\& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{r} \gamma _{\mu } N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  l \bar{N} q \bar{q}  H D}^{(1\sim 6)}(0,0)$}
		
		& i \epsilon ^{ik} D^{\mu } H_{k} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{q}_{t}^{a j} \gamma _{\mu } q_{sa j}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{k} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{q}_{t}^{a k} \gamma _{\mu } q_{sa j}\right)
		
		\\& i \epsilon ^{ik} H_{k} \left(\overline{N}_{r} D^{\mu } q_{sa j}\right) \left(\overline{q}_{t}^{a j} \gamma _{\mu } l_{pi}\right)
		
		\\& i \epsilon ^{ij} H_{k} \left(\overline{N}_{r} D^{\mu } q_{sa j}\right) \left(\overline{q}_{t}^{a k} \gamma _{\mu } l_{pi}\right)
		
		\\& i \epsilon ^{ik} D^{\mu } H_{k} \left(l_{pi} C q_{sa j}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a j}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{k} \left(l_{pi} C q_{sa j}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} \bar{N} \bar{q}  \bar{u} H D}^{(1\sim 3)}(-1,-1)$}
		
		& i \epsilon _{abc} D^{\mu } H_{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{b} \gamma _{\mu } C \overline{q}_{t}^{c i}\right)
		
		\\& i \epsilon _{abc} H_{i} \left(\overline{N}_{r} C D^{\mu } \overline{u}_{s}{}^{b}\right) \left(\overline{d}_{p}{}^{a} \gamma _{\mu } C \overline{q}_{t}^{c i}\right)
		
		\\& i \epsilon _{abc} D^{\mu } H_{i} \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{b}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{c i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  l \bar{N} \bar{u} u  H D}^{(1\sim 3)}(0,0)$}
		
		& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } u_{ta}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(l_{pi} C \gamma _{\mu } u_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{u}_{s}{}^{a} l_{pi}\right) \left(\overline{N}_{r} \gamma _{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}^2 \bar{N} \bar{q}  H^{\dagger}  D}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \epsilon _{ij} H^{\dagger}{}^{i} \left(\overline{d}_{r}{}^{b} C D^{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma _{\mu } C \overline{q}_{t}^{c j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \epsilon _{ij} D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} \gamma _{\mu } C \overline{q}_{t}^{c j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \epsilon _{ij} D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{q}_{t}^{c j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} d  l \bar{N} H D}^{(1\sim 3)}(0,0)$}
		
		& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{N}_{s} \gamma _{\mu } d_{ta}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } d_{ta}\right) \left(D^{\mu } \overline{N}_{s} l_{ri}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(l_{ri} C \gamma _{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} l \bar{N} u  H^{\dagger}  D}^{(1\sim 3)}(0,0)$}
		
		& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{N}_{s} \gamma _{\mu } u_{ta}\right)
		
		\\& i H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } u_{ta}\right) \left(D^{\mu } \overline{N}_{s} l_{ri}\right)
		
		\\& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(l_{ri} C \gamma _{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  l^2 \bar{l}  \bar{N} H D}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} D^{\mu } H_{k} \left(l_{pi} C l_{rj}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} H_{k} \left(D^{\mu } \overline{N}_{s} l_{rj}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} D^{\mu } H_{k} \left(\overline{N}_{s} l_{pi}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} D^{\mu } H_{k} \left(l_{pi} C l_{rj}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} H_{k} \left(D^{\mu } \overline{N}_{s} l_{rj}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} D^{\mu } H_{k} \left(\overline{N}_{s} l_{pi}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } l_{rj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e} e  l \bar{N} H D}^{(1\sim 3)}(0,0)$}
		
		& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(\overline{e}_{p} \gamma _{\mu } e_{t}\right) \left(D^{\mu } \overline{N}_{s} l_{ri}\right)
		
		\\& i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(l_{ri} C \gamma _{\mu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e} l \bar{N} N  H^{\dagger}  D}^{(1\sim 3)}(0,0)$}
		
		& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
		\\& i H^{\dagger}{}^{i} \left(\overline{e}_{p} \gamma _{\mu } N_{t}\right) \left(D^{\mu } \overline{N}_{s} l_{ri}\right)
		
		\\& i D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(l_{ri} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  l \bar{N}^2 N  H D}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} H_{j} \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right) \left(l_{pi} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{l}  \bar{N}^3 H^{\dagger}  D}^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{ij} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
	\end{array}\label{cl:psiL3psiRhDl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi \psi^\dagger \phi {}^2 D$}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiLpsiRh2Df}
		
		\mathcal{O}_{W_{\rm{L}} \bar{e} N  H^{\dagger} {}^2 D}(0,0)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} D_{\mu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} e  \bar{N} H{}^2 D}(0,0)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{i} D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } e_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{N} N  H H^{\dagger}  D}^{(1,2)}(0,0)$}
		
		& i \left(\tau ^I\right)_j^i H_{i} D_{\mu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} D_{\mu } H_{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{e} N  H^{\dagger} {}^2 D}(0,0)
		
		& i \epsilon _{ij} H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} e  \bar{N} H{}^2 D}(0,0)
		
		& i \epsilon ^{ij} H_{i} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H_{j} \left(\overline{N}_{p} \gamma ^{\nu } e_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} \bar{N} N  H H^{\dagger}  D}^{(1,2)}(0,0)$}
		
		& i H_{i} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\nu } N_{r}\right)
		
		\\& i H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H_{i} \left(\overline{N}_{p} \gamma ^{\nu } N_{r}\right)
		
	\end{array}\label{cl:FLpsiLpsiRh2Dl}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^3 D^2$}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h3D2f}
		
		\multirow{6}*{$\mathcal{O}_{  l \bar{N} H{}^2 H^{\dagger}  D^2}^{(1\sim 6)}(0,0)$}
		
		& \epsilon ^{ik} H_{j} D_{\mu } H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{r} l_{pi}\right)
		
		\\& \epsilon ^{ij} H_{j} D_{\mu } H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{r} l_{pi}\right)
		
		\\& \epsilon ^{ik} H^{\dagger}{}^{j} D_{\mu } H_{j} D^{\mu } H_{k} \left(\overline{N}_{r} l_{pi}\right)
		
		\\& i \epsilon ^{ik} H_{j} D_{\mu } H_{k} D_{\nu } H^{\dagger}{}^{j} \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\& i \epsilon ^{ij} H_{j} D_{\mu } H_{k} D_{\nu } H^{\dagger}{}^{k} \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\& i \epsilon ^{ik} H^{\dagger}{}^{j} D_{\mu } H_{j} D_{\nu } H_{k} \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi{}^4 \phi {}^2  $}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL4h2f}
		
		\multirow{2}*{$\mathcal{O}_{  l \bar{N} q \bar{u} H{}^2  }^{(1,2)}(0,0)$}
		
		& \epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{u}_{t}{}^{a} q_{sa j}\right)
		
		\\& \epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(l_{pi} C q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} l \bar{N} q H H^{\dagger}   }^{(1\sim 4)}(0,0)$}
		
		& \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
		\\& \epsilon ^{ij} H_{k} H^{\dagger}{}^{k} \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
		\\& \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(l_{ri} C q_{ta j}\right)
		
		\\& \epsilon ^{ij} H_{k} H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(l_{ri} C q_{ta j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 \bar{N} \bar{u} H H^{\dagger}   }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} H_{i} H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} H_{i} H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e} l^2 \bar{N} H H^{\dagger}   }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} H_{k} H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} H_{k} H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l^2 \bar{N}^2 H{}^2  }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(\overline{N}_{s} l_{pi}\right) \left(\overline{N}_{t} l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(l_{pi} C l_{rj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^4 H H^{\dagger}   }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]H_{i} H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{N}_{t}\right)
		
	\end{array}\label{cl:psiL4h2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \phi {}^3  $}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2h3f}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} l \bar{N} H{}^2 H^{\dagger}   }^{(1,2)}(0,0)$}
		
		& i \left(\tau ^I\right)_n^j \epsilon ^{kn} H_{j} H_{k} H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\& i \left(\tau ^I\right)_n^i \epsilon ^{kn} H_{j} H_{k} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l \bar{N} H{}^2 H^{\dagger}   }(0,0)
		
		& i \epsilon ^{ik} H_{j} H_{k} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\label{cl:FLpsiL2h3l}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2 \phi {}^2  $}: 14 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2h2f}
		
		\multirow{2}*{$\mathcal{O}_{  d  N  q^2 H H^{\dagger}   }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(d_{sc} C N_{t}\right) \left(q_{pa i} C q_{rb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(d_{sc} C N_{t}\right) \left(q_{pa i} C q_{rb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  N  q^2 u  H^{\dagger} {}^2  }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(N_{s} C u_{tc}\right) \left(q_{pa i} C q_{rb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{l}  N  q \bar{u} H H^{\dagger}   }^{(1,2)}(0,0)$}
		
		& H_{j} H^{\dagger}{}^{i} \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
		\\& H_{j} H^{\dagger}{}^{j} \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} \bar{l}  N  q H^{\dagger} {}^2  }(0,0)
		
		& \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} \left(\overline{l}_{s}{}^{m} N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} N  q \bar{q}  H^{\dagger} {}^2  }(0,0)
		
		& \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} \left(\overline{e}_{p} q_{ra i}\right) \left(\overline{q}_{t}^{a m} N_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N} N  q \bar{q}  H H^{\dagger}   }^{(1,2)}(0,0)$}
		
		& H_{j} H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{q}_{t}^{a j} N_{s}\right)
		
		\\& H_{j} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{q}_{t}^{a i} N_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{e} N  \bar{u} H H^{\dagger}   }(0,0)
		
		& H_{i} H^{\dagger}{}^{i} \left(d_{sa} C N_{t}\right) \left(\overline{e}_{p} C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N} N  \bar{u} u  H H^{\dagger}   }(0,0)
		
		& H_{i} H^{\dagger}{}^{i} \left(N_{s} C u_{ta}\right) \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} d  \bar{N} N  H H^{\dagger}   }(0,0)
		
		& H_{i} H^{\dagger}{}^{i} \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l^2 N ^2 H{}^2  }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(N_{s} C N_{t}\right) \left(l_{pi} C l_{rj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} l \bar{l}  N  H^{\dagger} {}^2  }(0,0)
		
		& \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{l}_{s}{}^{m} N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l \bar{l}  \bar{N} N  H H^{\dagger}   }^{(1,2)}(0,0)$}
		
		& H_{j} H^{\dagger}{}^{i} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{s}{}^{j} N_{t}\right)
		
		\\& H_{j} H^{\dagger}{}^{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{s}{}^{i} N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} e  \bar{N} N  H H^{\dagger}   }(0,0)
		
		& H_{i} H^{\dagger}{}^{i} \left(e_{s} C N_{t}\right) \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^2 N ^2 H H^{\dagger}   }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_{i} H^{\dagger}{}^{i} \left(N_{s} C N_{t}\right) \left(\overline{N}_{p} C \overline{N}_{r}\right)
		
	\end{array}\label{cl:psiL2psiR2h2l}
	
\end{align}

\underline{Class $  \psi \psi^\dagger \phi {}^4 D$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiLpsiRh4Df}
		
		\mathcal{O}_{  \bar{e} N  H H^{\dagger} {}^3 D}(0,0)
		
		& i \epsilon _{jm} H_{i} H^{\dagger}{}^{i} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{m} \left(\overline{e}_{p} \gamma _{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N} N  H{}^2 H^{\dagger} {}^2 D}(0,0)
		
		& i H_{i} H_{j} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} \gamma _{\mu } N_{r}\right)
		
	\end{array}\label{cl:psiLpsiRh4Dl}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^5  $}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h5f}
		
		\mathcal{O}_{  l \bar{N} H{}^3 H^{\dagger} {}^2  }(0,0)
		
		& \epsilon ^{im} H_{j} H_{k} H_{m} H^{\dagger}{}^{j} H^{\dagger}{}^{k} \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiL2D2f}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{N}^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{p} C D^{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{N}_{p} \sigma ^{\mu }{}^{\nu } C D_{\rho } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}}{}^2 \bar{N}^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{p} C D^{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i W_{\rm{L}}^{I}{}^{\lambda }{}^{\rho } W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{N}_{p} \sigma ^{\mu }{}^{\nu } C D_{\rho } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}}{}^2 \bar{N}^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{L}}{}_{\nu }{}_{\lambda } B_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{p} C D^{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } B_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \overline{N}_{p} \sigma ^{\mu }{}^{\nu } C D_{\rho } \overline{N}_{r}\right)
		
	\end{array}\label{cl:FL2psiL2D2l}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi{}^2   D^2$}: 3 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiL2D2f}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{N}^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{N}_{p} C D_{\mu } D_{\nu } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} W_{\rm{R}} \bar{N}^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]W_{\rm{L}}^{I}{}^{\mu }{}{}_{\lambda } W_{\rm{R}}^{I}{}^{\nu }{}^{\lambda } \left(\overline{N}_{p} C D_{\mu } D_{\nu } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} B_{\rm{R}} \bar{N}^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{L}}{}^{\mu }{}{}_{\lambda } B_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\overline{N}_{p} C D_{\mu } D_{\nu } \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLFRpsiL2D2l}

\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2   D^2$}: 3 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2D2f}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 N ^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } N_{p} C D^{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^2 N ^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } \left(D_{\mu } N_{p} C D^{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 N ^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{L}}{}_{\nu }{}_{\lambda } B_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } N_{p} C D^{\mu } N_{r}\right)
		
	\end{array}\label{cl:FL2psiR2D2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi \psi^\dagger \phi D^3$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiLpsiRhD3f}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} l N  H D^3}^{(1,2)}(0,2)$}
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} D_{\mu } D_{\nu } H_{j} W_{\rm{L}}^{I}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } D^{\mu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} D_{\mu } D_{\nu } H_{j} W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } \left(l_{pi} C \gamma ^{\mu } D_{\lambda } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N} H^{\dagger}  D^3}^{(1,2)}(0,-2)$}
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k W_{\rm{L}}^{I}{}^{\nu }{}{}_{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\lambda } C D^{\mu } \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\mu } C D_{\lambda } \overline{l}_{r}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} l N  H D^3}^{(1,2)}(0,2)$}
		
		& i \epsilon ^{ij} B_{\rm{L}}{}^{\nu }{}{}_{\lambda } D_{\mu } D_{\nu } H_{j} \left(l_{pi} C \gamma ^{\lambda } D^{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}^{\nu }{}^{\lambda } D_{\mu } D_{\nu } H_{j} \left(l_{pi} C \gamma ^{\mu } D_{\lambda } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N} H^{\dagger}  D^3}^{(1,2)}(0,-2)$}
		
		& i \epsilon _{ij} B_{\rm{L}}{}^{\nu }{}{}_{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\lambda } C D^{\mu } \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{ij} B_{\rm{L}}{}^{\nu }{}^{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\mu } C D_{\lambda } \overline{l}_{r}{}^{j}\right)
		
	\end{array}\label{cl:FLpsiLpsiRhD3l}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^2 D^4$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h2D4f}
		
		\mathcal{O}_{  \bar{e} \bar{N} H^{\dagger} {}^2 D^4}(0,-2)
		
		& i \epsilon _{ij} D_{\mu } D_{\nu } H^{\dagger}{}^{i} D_{\lambda } D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{N}^2 H H^{\dagger}  D^4}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i D_{\mu } D_{\nu } H_{i} D_{\lambda } D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) D_{\mu } D_{\nu } H_{i} D^{\mu } D^{\nu } H^{\dagger}{}^{i}
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i D_{\nu } H_{i} D_{\lambda } D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C D_{\mu } \overline{N}_{r}\right)
		
	\end{array}\label{cl:psiL2h2D4l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^3 \psi{}^2    $}: 5 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL3psiL2f}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]f^{ABC} \left(\overline{N}_{p} C \overline{N}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} G_{\rm{L}}{}^2 \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\overline{N}_{p} \sigma ^{\nu }{}^{\rho } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^3 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{IJK} \left(\overline{N}_{p} C \overline{N}_{r}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{J}{}^{\mu }{}{}_{\lambda } W_{\rm{L}}^{K}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}}{}^2 \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}_{\lambda }{}_{\rho } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}{}_{\lambda } W_{\rm{L}}^{I}{}^{\lambda }{}{}_{\rho } \left(\overline{N}_{p} \sigma ^{\nu }{}^{\rho } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^3 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\lambda }{}_{\rho } B_{\rm{L}}{}_{\mu }{}_{\nu } B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FL3psiL2l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^3 \psi^\dagger{}^2    $}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL3psiR2f}
		
		\mathcal{O}_{G_{\rm{L}}{}^3 N ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]f^{ABC} \left(N_{p} C N_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^3 N ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{IJK} \left(N_{p} C N_{r}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{J}{}^{\mu }{}{}_{\lambda } W_{\rm{L}}^{K}{}^{\nu }{}^{\lambda }
		
	\end{array}\label{cl:FL3psiR2l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi \psi^\dagger \phi D$}: 8 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiLpsiRhDf}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 l N  H D}(0,2)
		
		& i \epsilon ^{ij} D_{\mu } H_{j} G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(l_{pi} C \gamma ^{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{l}  \bar{N} H^{\dagger}  D}(0,-2)
		
		& i \epsilon _{ij} G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\mu } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}}{}^2 l N  H D}^{(1\sim 3)}(0,2)$}
		
		& i \epsilon ^{ij} D_{\mu } H_{j} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } \left(l_{pi} C \gamma ^{\mu } N_{r}\right)
		
		\\& i \left(\tau ^K\right)_k^i \epsilon ^{IJK} \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{J}{}^{\lambda }{}^{\mu } \left(D_{\mu } l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^K\right)_k^i \epsilon ^{IJK} \epsilon ^{jk} D_{\mu } H_{j} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{J}{}^{\lambda }{}^{\mu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}}{}^2 \bar{l}  \bar{N} H^{\dagger}  D}^{(1\sim 3)}(0,-2)$}
		
		& i \epsilon _{km} \left(\tau ^I\right)_j^m \left(\tau ^J\right)_i^k D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{J}{}^{\nu }{}^{\lambda } \left(\overline{N}_{p} \gamma ^{\mu } C \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{km} \left(\tau ^I\right)_j^m \left(\tau ^J\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{J}{}^{\lambda }{}^{\mu } \left(D_{\mu } \overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{km} \left(\tau ^I\right)_j^m \left(\tau ^J\right)_i^k D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{J}{}^{\lambda }{}^{\mu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} l N  H D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} B_{\rm{L}}{}_{\nu }{}_{\lambda } D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } \left(l_{pi} C \gamma ^{\mu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} B_{\rm{L}}{}_{\nu }{}_{\lambda } W_{\rm{L}}^{I}{}^{\lambda }{}^{\mu } \left(D_{\mu } l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} B_{\rm{L}}{}_{\nu }{}_{\lambda } D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\lambda }{}^{\mu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} \bar{l}  \bar{N} H^{\dagger}  D}^{(1\sim 3)}(0,-2)$}
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{L}}{}_{\nu }{}_{\lambda } D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\nu }{}^{\lambda } \left(\overline{N}_{p} \gamma ^{\mu } C \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{L}}{}_{\nu }{}_{\lambda } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\lambda }{}^{\mu } \left(D_{\mu } \overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{L}}{}_{\nu }{}_{\lambda } D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\lambda }{}^{\mu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 l N  H D}(0,2)
		
		& i \epsilon ^{ij} B_{\rm{L}}{}_{\nu }{}_{\lambda } B_{\rm{L}}{}^{\nu }{}^{\lambda } D_{\mu } H_{j} \left(l_{pi} C \gamma ^{\mu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 \bar{l}  \bar{N} H^{\dagger}  D}(0,-2)
		
		& i \epsilon _{ij} B_{\rm{L}}{}_{\nu }{}_{\lambda } B_{\rm{L}}{}^{\nu }{}^{\lambda } D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\mu } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\label{cl:FL2psiLpsiRhDl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \phi {}^2 D^2$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2h2D2f}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} \bar{N} H^{\dagger} {}^2 D^2}^{(1\sim 3)}(0,-2)$}
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k D_{\mu } H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } \left(\overline{e}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\lambda }{}^{\mu } \left(\overline{e}_{p} \sigma ^{\lambda }{}^{\nu } C D_{\mu } \overline{N}_{r}\right)
		
		\\& \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{e}_{p} C D_{\mu } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{W_{\rm{L}} \bar{N}^2 H H^{\dagger}  D^2}^{(1\sim 7)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i D_{\mu } H_{i} D^{\mu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\nu }{}_{\lambda } \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i D_{\mu } H_{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\lambda }{}^{\mu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\tau ^I\right)_j^i H_{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} C D_{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\tau ^I\right)_j^i H^{\dagger}{}^{j} D_{\nu } H_{i} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} C D_{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\tau ^I\right)_j^i D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_j^i H_{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\lambda }{}^{\mu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C D_{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} D_{\nu } H_{i} W_{\rm{L}}^{I}{}_{\lambda }{}^{\mu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C D_{\mu } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} \bar{N} H^{\dagger} {}^2 D^2}^{(1\sim 4)}(0,-2)$}
		
		& i \epsilon _{ij} B_{\rm{L}}{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \sigma ^{\lambda }{}^{\nu } C \overline{N}_{r}\right)
		
		\\& \epsilon _{ij} B_{\rm{L}}{}^{\mu }{}^{\nu } D_{\mu } H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
		\\& i \epsilon _{ij} H^{\dagger}{}^{i} B_{\rm{L}}{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \sigma ^{\lambda }{}^{\nu } C D_{\mu } \overline{N}_{r}\right)
		
		\\& \epsilon _{ij} H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C D_{\mu } \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{B_{\rm{L}} \bar{N}^2 H H^{\dagger}  D^2}^{(1\sim 7)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\nu }{}_{\lambda } D_{\mu } H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\lambda }{}{}^{\mu } D_{\mu } H_{i} D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H_{i} B_{\rm{L}}{}^{\mu }{}^{\nu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} C D_{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } D_{\nu } H_{i} \left(\overline{N}_{p} C D_{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{L}}{}^{\mu }{}^{\nu } D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D_{\nu } H^{\dagger}{}^{i}
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H_{i} B_{\rm{L}}{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C D_{\mu } \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger}{}^{i} B_{\rm{L}}{}_{\lambda }{}{}^{\mu } D_{\nu } H_{i} \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C D_{\mu } \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLpsiL2h2D2l}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}}{}^2 \psi{}^2    $}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFR2psiL2f}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{R}} W_{\rm{L}} W_{\rm{R}} \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}_{\lambda }{}_{\rho } W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{R}}^{I}{}^{\lambda }{}^{\rho } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} G_{\rm{R}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} W_{\rm{R}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } W_{\rm{R}}^{I}{}_{\lambda }{}_{\rho } W_{\rm{R}}^{I}{}^{\lambda }{}^{\rho } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} B_{\rm{R}}{}^2 \bar{N}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } B_{\rm{R}}{}_{\lambda }{}_{\rho } B_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLFR2psiL2l}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi{}^2 \phi {}^2 D^2$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FRpsiL2h2D2f}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{R}} \bar{e} \bar{N} H^{\dagger} {}^2 D^2}^{(1,2)}(0,-2)$}
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k D_{\mu } H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{R}}^{I}{}_{\lambda }{}^{\mu } \left(\overline{e}_{p} \sigma ^{\lambda }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{R}} \bar{e} \bar{N} H^{\dagger} {}^2 D^2}^{(1,2)}(0,-2)$}
		
		& \epsilon _{ij} B_{\rm{R}}{}^{\mu }{}^{\nu } D_{\mu } H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
		\\& i \epsilon _{ij} H^{\dagger}{}^{i} B_{\rm{R}}{}^{\mu }{}{}_{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{j} \left(\overline{e}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{R}} \bar{N}^2 H H^{\dagger}  D^2}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i H_{i} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{j} \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} D_{\mu } D_{\nu } H_{i} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\lambda } \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i D_{\mu } H_{i} D_{\nu } H^{\dagger}{}^{j} W_{\rm{R}}^{I}{}_{\lambda }{}^{\mu } \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\tau ^I\right)_j^i D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D_{\nu } H^{\dagger}{}^{j} W_{\rm{R}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{R}} \bar{N}^2 H H^{\dagger}  D^2}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} B_{\rm{R}}{}^{\mu }{}{}_{\lambda } D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger}{}^{i} B_{\rm{R}}{}^{\mu }{}{}_{\lambda } D_{\mu } D_{\nu } H_{i} \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}_{\lambda }{}{}^{\mu } D_{\mu } H_{i} D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\lambda }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]B_{\rm{R}}{}^{\mu }{}^{\nu } D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D_{\nu } H^{\dagger}{}^{i}
		
	\end{array}\label{cl:FRpsiL2h2D2l}
	
\end{align}

\underline{Class $  \psi \psi^\dagger \phi {}^3 D^3$}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiLpsiRh3D3f}
		
		\multirow{10}*{$\mathcal{O}_{  l N  H{}^2 H^{\dagger}  D^3}^{(1\sim 10)}(0,2)$}
		
		& i \epsilon ^{ik} H_{j} H_{k} D_{\mu } D_{\nu } H^{\dagger}{}^{j} \left(l_{pi} C \gamma ^{\nu } D^{\mu } N_{r}\right)
		
		\\& \epsilon ^{ik} H_{j} D_{\mu } H_{k} D_{\nu } H^{\dagger}{}^{j} \epsilon ^{\lambda  \mu  \nu  \rho } \left(l_{pi} C \gamma _{\rho } D_{\lambda } N_{r}\right)
		
		\\& \epsilon ^{ij} H_{j} D_{\mu } H_{k} D_{\nu } H^{\dagger}{}^{k} \epsilon ^{\lambda  \mu  \nu  \rho } \left(l_{pi} C \gamma _{\rho } D_{\lambda } N_{r}\right)
		
		\\& i \epsilon ^{ik} H_{j} D_{\mu } H_{k} D_{\nu } H^{\dagger}{}^{j} \left(l_{pi} C \gamma ^{\nu } D^{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ik} H_{j} D_{\mu } H_{k} D_{\nu } D^{\mu } H^{\dagger}{}^{j} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \epsilon ^{ij} H_{j} D_{\mu } H_{k} D_{\nu } D^{\mu } H^{\dagger}{}^{k} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \epsilon ^{ik} H_{j} H^{\dagger}{}^{j} D_{\mu } D_{\nu } H_{k} \left(l_{pi} C \gamma ^{\nu } D^{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ij} H_{j} H^{\dagger}{}^{k} D_{\mu } D_{\nu } H_{k} \left(l_{pi} C \gamma ^{\nu } D^{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ik} H_{j} D_{\mu } D_{\nu } H_{k} D^{\mu } H^{\dagger}{}^{j} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \epsilon ^{ij} H_{j} D_{\mu } D_{\nu } H_{k} D^{\mu } H^{\dagger}{}^{k} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi \psi^\dagger \phi D$}: 5 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiLpsiRhDf}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} l N  H D}^{(1,2)}(0,2)$}
		
		& i \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ij} D_{\mu } H_{j} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} W_{\rm{R}} l N  H D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\tau ^I\right)_m^j \left(\tau ^J\right)_k^i \epsilon ^{km} H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } W_{\rm{R}}^{J}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_m^i \left(\tau ^J\right)_k^j \epsilon ^{km} H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } W_{\rm{R}}^{J}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_m^j \left(\tau ^J\right)_k^i \epsilon ^{km} D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } W_{\rm{R}}^{J}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_m^i \left(\tau ^J\right)_k^j \epsilon ^{km} D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } W_{\rm{R}}^{J}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{R}} W_{\rm{L}} l N  H D}^{(1,2)}(0,2)$}
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} B_{\rm{R}}{}^{\nu }{}{}_{\lambda } W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} B_{\rm{R}}{}^{\nu }{}{}_{\lambda } D_{\mu } H_{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\lambda } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{R}} W_{\rm{L}} \bar{l}  \bar{N} H^{\dagger}  D}^{(1,2)}(0,-2)$}
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} B_{\rm{R}}{}^{\nu }{}{}_{\lambda } W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\lambda } C D_{\mu } \overline{l}_{r}{}^{j}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{R}}{}^{\nu }{}{}_{\lambda } D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\lambda } C \overline{l}_{r}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} B_{\rm{R}} l N  H D}^{(1,2)}(0,2)$}
		
		& i \epsilon ^{ij} H_{j} B_{\rm{L}}{}^{\mu }{}{}_{\nu } B_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(l_{pi} C \gamma ^{\lambda } D_{\mu } N_{r}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } B_{\rm{R}}{}^{\nu }{}{}_{\lambda } D_{\mu } H_{j} \left(l_{pi} C \gamma ^{\lambda } N_{r}\right)
		
	\end{array}\label{cl:FLFRpsiLpsiRhDl}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi{}^2 \phi {}^2  $}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiL2h2f}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{N}^2 H H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^2 \bar{e} \bar{N} H^{\dagger} {}^2  }(0,-2)
		
		& i \epsilon _{km} \left(\tau ^I\right)_j^m \left(\tau ^J\right)_i^k H^{\dagger}{}^{i} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{J}{}^{\mu }{}{}_{\lambda } \left(\overline{e}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}}{}^2 \bar{N}^2 H H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^K\right)_j^i \epsilon ^{IJK} H_{i} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{J}{}^{\mu }{}{}_{\lambda } \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} \bar{e} \bar{N} H^{\dagger} {}^2  }^{(1,2)}(0,-2)$}
		
		& \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
		\\& i \epsilon _{jk} \left(\tau ^I\right)_i^k B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\lambda } \left(\overline{e}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} \bar{N}^2 H H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\lambda } \left(\overline{N}_{p} \sigma ^{\nu }{}^{\lambda } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\tau ^I\right)_j^i H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 \bar{N}^2 H H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{p} C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FL2psiL2h2l}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2 \phi {}^2  $}: 5 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2h2f}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 N ^2 H H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H^{\dagger}{}^{i} \left(N_{p} C N_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}}{}^2 N ^2 H H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H^{\dagger}{}^{i} \left(N_{p} C N_{r}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} e  N  H{}^2  }(0,2)
		
		& \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{i} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(e_{p} C N_{r}\right) W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} N ^2 H H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\tau ^I\right)_j^i H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(N_{p} C N_{r}\right) W_{\rm{L}}^{I}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}}{}^2 N ^2 H H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(N_{p} C N_{r}\right)
		
	\end{array}\label{cl:FL2psiR2h2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi \psi^\dagger \phi {}^3 D$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiLpsiRh3Df}
		
		\multirow{5}*{$\mathcal{O}_{W_{\rm{L}} l N  H{}^2 H^{\dagger}  D}^{(1\sim 5)}(0,2)$}
		
		& i \left(\tau ^I\right)_n^j \epsilon ^{kn} H_{j} H_{k} D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_n^i \epsilon ^{kn} H_{j} H_{k} D_{\mu } H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_n^j \epsilon ^{kn} H_{j} H^{\dagger}{}^{i} D_{\mu } H_{k} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_n^i \epsilon ^{kn} H_{j} H^{\dagger}{}^{j} D_{\mu } H_{k} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \left(\tau ^I\right)_n^i \epsilon ^{jn} H_{j} H^{\dagger}{}^{k} D_{\mu } H_{k} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N} H H^{\dagger} {}^2 D}^{(1\sim 5)}(0,-2)$}
		
		& i \epsilon _{kn} \left(\tau ^I\right)_j^n H_{i} H^{\dagger}{}^{j} D_{\mu } H^{\dagger}{}^{k} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{i}\right)
		
		\\& i \epsilon _{kn} \left(\tau ^I\right)_m^n H_{i} H^{\dagger}{}^{i} D_{\mu } H^{\dagger}{}^{k} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{m}\right)
		
		\\& i \epsilon _{mn} \left(\tau ^I\right)_j^n H_{i} H^{\dagger}{}^{j} D_{\mu } H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{m}\right)
		
		\\& i \epsilon _{kn} \left(\tau ^I\right)_j^n H^{\dagger}{}^{j} H^{\dagger}{}^{k} D_{\mu } H_{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{i}\right)
		
		\\& i \epsilon _{kn} \left(\tau ^I\right)_m^n H^{\dagger}{}^{i} H^{\dagger}{}^{k} D_{\mu } H_{i} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{m}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} l N  H{}^2 H^{\dagger}  D}^{(1\sim 3)}(0,2)$}
		
		& i \epsilon ^{ik} H_{j} H_{k} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H^{\dagger}{}^{j} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \epsilon ^{ik} H_{j} H^{\dagger}{}^{j} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H_{k} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
		\\& i \epsilon ^{ij} H_{j} H^{\dagger}{}^{k} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H_{k} \left(l_{pi} C \gamma ^{\nu } N_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N} H H^{\dagger} {}^2 D}^{(1\sim 3)}(0,-2)$}
		
		& i \epsilon _{km} H_{i} H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{m}\right)
		
		\\& i \epsilon _{jk} H_{i} H^{\dagger}{}^{j} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{i}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} B_{\rm{L}}{}^{\mu }{}{}_{\nu } D_{\mu } H_{i} \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{r}{}^{m}\right)
		
	\end{array}\label{cl:FLpsiLpsiRh3Dl}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^4 D^2$}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h4D2f}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e} \bar{N} H H^{\dagger} {}^3 D^2}^{(1\sim 4)}(0,-2)$}
		
		& \epsilon _{jm} H_{i} H^{\dagger}{}^{j} D_{\mu } H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{m} \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
		\\& \epsilon _{jm} H^{\dagger}{}^{i} H^{\dagger}{}^{j} D_{\mu } H_{i} D^{\mu } H^{\dagger}{}^{m} \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
		\\& i \epsilon _{jm} H_{i} H^{\dagger}{}^{j} D_{\mu } H^{\dagger}{}^{i} D_{\nu } H^{\dagger}{}^{m} \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\& i \epsilon _{jm} H^{\dagger}{}^{i} H^{\dagger}{}^{j} D_{\mu } H_{i} D_{\nu } H^{\dagger}{}^{m} \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{N}^2 H{}^2 H^{\dagger} {}^2 D^2}^{(1\sim 6)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} H^{\dagger}{}^{i} D_{\mu } H_{j} D_{\nu } H^{\dagger}{}^{j} \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} H^{\dagger}{}^{j} D_{\mu } H_{j} D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) D_{\mu } H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j}
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H^{\dagger}{}^{i} D_{\mu } H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{j}
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H^{\dagger}{}^{j} D_{\mu } H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{i}
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]H^{\dagger}{}^{i} H^{\dagger}{}^{j} D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j}
		
	\end{array}\label{cl:psiL2h4D2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \phi {}^4  $}: 3 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2h4f}
		
		\mathcal{O}_{W_{\rm{L}} \bar{e} \bar{N} H H^{\dagger} {}^3  }(0,-2)
		
		& i \epsilon _{mn} \left(\tau ^I\right)_k^n H_{i} H^{\dagger}{}^{i} H^{\dagger}{}^{k} H^{\dagger}{}^{m} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{N}^2 H{}^2 H^{\dagger} {}^2  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_m^j H_{i} H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{m} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N}^2 H{}^2 H^{\dagger} {}^2  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLpsiL2h4l}
	
\end{align}

\underline{Class $  \psi \psi^\dagger \phi {}^5 D$}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiLpsiRh5Df}
		
		\multirow{2}*{$\mathcal{O}_{  l N  H{}^3 H^{\dagger} {}^2 D}^{(1,2)}(0,2)$}
		
		& i \epsilon ^{im} H_{j} H_{k} H_{m} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(l_{pi} C \gamma _{\mu } N_{r}\right)
		
		\\& i \epsilon ^{im} H_{j} H_{k} H^{\dagger}{}^{j} H^{\dagger}{}^{k} D^{\mu } H_{m} \left(l_{pi} C \gamma _{\mu } N_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi{}^2 \phi {}^6  $}: 1 type

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2h6f}
		
		\mathcal{O}_{  \bar{N}^2 H{}^3 H^{\dagger} {}^3  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]H_{i} H_{j} H_{k} H^{\dagger}{}^{i} H^{\dagger}{}^{j} H^{\dagger}{}^{k} \left(\overline{N}_{p} C \overline{N}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL3psiRD3f}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{N} q^2   D^3}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{p} D_{\mu } D_{\nu } q_{sb j}\right) \left(q_{ra i} C \gamma ^{\nu } D^{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{p} D_{\mu } D_{\nu } q_{sb j}\right) \left(q_{ra i} C \gamma ^{\nu } D^{\mu } d_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{l}  \bar{N} q \bar{u}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(\overline{N}_{p} C D_{\mu } D_{\nu } \overline{u}_{s}{}^{a}\right) \left(D^{\mu } \overline{l}_{t}{}^{i} \gamma ^{\nu } q_{ra i}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{s}{}^{a} D_{\mu } q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C D^{\mu } \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} l N  q   D^3}^{(1,2)}(0,2)$}
		
		& i \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} D_{\mu } D_{\nu } q_{sa j}\right) \left(l_{ri} C \gamma ^{\nu } D^{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } D^{\mu } N_{t}\right) \left(D_{\mu } l_{ri} C D_{\nu } q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^2 q \bar{q}    D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{p} D_{\mu } D_{\nu } q_{sa i}\right) \left(\overline{N}_{r} \gamma ^{\nu } C D^{\mu } \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{N}_{r} D_{\nu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C D^{\mu } \overline{q}_{t}^{a i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 N  \bar{u}   D^3}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{r}{}^{b} \gamma ^{\nu } D^{\mu } N_{t}\right) \left(\overline{d}_{p}{}^{a} C D_{\mu } D_{\nu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } D^{\mu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C D_{\nu } \overline{u}_{s}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e} \bar{N} \bar{u}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(\overline{e}_{p} C D_{\mu } D_{\nu } \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } d_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{r} C D_{\nu } \overline{u}_{s}{}^{a}\right) \left(\overline{e}_{p} \gamma ^{\nu } D^{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^2 \bar{u} u    D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{p} C D_{\mu } D_{\nu } \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } u_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{N}_{r} C D_{\nu } \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{p} \gamma ^{\nu } D^{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} d  \bar{N}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{p}{}^{a} C D_{\mu } D_{\nu } \overline{N}_{s}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{d}_{p}{}^{a} C D_{\mu } D_{\nu } \overline{N}_{s}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l^2 N    D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} \left(\overline{e}_{p} D_{\mu } D_{\nu } l_{sj}\right) \left(l_{ri} C \gamma ^{\nu } D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} \left(\overline{e}_{p} D_{\mu } D_{\nu } l_{sj}\right) \left(l_{ri} C \gamma ^{\nu } D^{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l \bar{l}  \bar{N}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(D_{\mu } D_{\nu } \overline{N}_{s} l_{pi}\right) \left(\overline{N}_{r} \gamma ^{\nu } C D^{\mu } \overline{l}_{t}{}^{i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(D_{\mu } D_{\nu } \overline{N}_{s} l_{pi}\right) \left(\overline{N}_{r} \gamma ^{\nu } C D^{\mu } \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} e  \bar{N}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{p} C D_{\mu } D_{\nu } \overline{N}_{s}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{e}_{p} C D_{\mu } D_{\nu } \overline{N}_{s}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^3 N    D^3}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\overline{N}_{p} C D_{\mu } D_{\nu } \overline{N}_{s}\right) \left(\overline{N}_{r} \gamma ^{\nu } D^{\mu } N_{t}\right)
		
	\end{array}\label{cl:psiL3psiRD3l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^3 \psi^\dagger   D$}: 26 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL3psiRDf}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d  \bar{N} q^2   D}^{(1\sim 8)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{l}  \bar{N} q \bar{u}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right) \left(D_{\mu } \overline{u}_{s}{}^{b} q_{ra i}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right) \left(\overline{u}_{s}{}^{b} D_{\mu } q_{ra i}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{b}\right) \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } D_{\mu } q_{ra i}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } q_{ra i}\right) \left(\overline{N}_{p} C D_{\mu } \overline{u}_{s}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} l N  q   D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } q_{sb j}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } l_{ri} C q_{sb j}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{sb j}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(l_{ri} C \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} D_{\mu } q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}^2 q \bar{q}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{r} q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{r} q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{b i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}^2 N  \bar{u}   D}^{(1\sim 8)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abe} \left(\lambda ^A\right)_c^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abe} \left(\lambda ^A\right)_c^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abe} \left(\lambda ^A\right)_c^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abe} \left(\lambda ^A\right)_c^e G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C \overline{u}_{s}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d  \bar{e} \bar{N} \bar{u}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } d_{tb}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } d_{tb}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{s}{}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } d_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} \gamma ^{\nu } d_{tb}\right) \left(\overline{e}_{p} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}^2 \bar{u} u    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{tb}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{tb}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{tb}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{tb}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} d  \bar{N}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } d_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } d_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } d_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } d_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} d  \bar{N} q^2   D}^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{abc} \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{abc} \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{abc} \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{abc} \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N} q \bar{u}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{j}\right)
		
		\\& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{s}{}^{a} D_{\mu } q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{j}\right)
		
		\\& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{j} \gamma ^{\nu } D_{\mu } q_{ra i}\right)
		
		\\& i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C D_{\mu } \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{j} \gamma ^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} l N  q   D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } q_{sa j}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } l_{ri} C q_{sa j}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\& i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(l_{ri} C \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} D_{\mu } q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} \bar{N}^2 q \bar{q}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{r} q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{r} q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} l^2 N    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{sj}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{sj}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} l \bar{l}  \bar{N}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{j} \gamma ^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{s} l_{pi}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{j} \gamma ^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_j^i W_{\rm{L}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{s} l_{pi}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } C \overline{l}_{t}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} d  \bar{N} q^2   D}^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sb j}\right) \left(D_{\mu } q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N} q \bar{u}   D}^{(1\sim 4)}(0,-2)$}
		
		& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{s}{}^{a} D_{\mu } q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } D_{\mu } q_{ra i}\right)
		
		\\& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C D_{\mu } \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} l N  q   D}^{(1\sim 4)}(0,2)$}
		
		& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } q_{sa j}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } l_{ri} C q_{sa j}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(l_{ri} C \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} D_{\mu } q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{N}^2 q \bar{q}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{r} q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{r} q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{d}^2 N  \bar{u}   D}^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{d}_{r}{}^{b} C \overline{u}_{s}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} d  \bar{e} \bar{N} \bar{u}   D}^{(1\sim 4)}(0,-2)$}
		
		& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } d_{ta}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } d_{ta}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{s}{}^{a}\right)
		
		\\& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } d_{ta}\right)
		
		\\& i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} \gamma ^{\nu } d_{ta}\right) \left(\overline{e}_{p} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{N}^2 \bar{u} u    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{ta}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{ta}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{ta}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{ta}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} d  \bar{N}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} l^2 N    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{sj}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{sj}\right) \left(D_{\mu } l_{ri} C \gamma ^{\nu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} l \bar{l}  \bar{N}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{s} l_{pi}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{s} l_{pi}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} e  \bar{N}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } e_{t}\right) \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } e_{t}\right) \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(D_{\mu } \overline{N}_{r} \gamma ^{\nu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{N}^3 N    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } N_{t}\right) \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } N_{t}\right) \left(D_{\mu } \overline{N}_{r} C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i B_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } N_{t}\right) \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right)
		
	\end{array}\label{cl:FLpsiL3psiRDl}
	
\end{align}

\underline{Class $  \psi{}^4 \phi D^2$}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL4hD2f}
		
		\multirow{13}*{$\mathcal{O}_{  \bar{N} q^3 H^{\dagger}  D^2}^{(1\sim 13)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C D^{\mu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ij} H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C D^{\mu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ij} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C D_{\mu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ij} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C D_{\mu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon ^{abc} \epsilon ^{ik} D_{\nu } H^{\dagger}{}^{j} \left(q_{ra i} C D_{\mu } q_{sb j}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C D^{\mu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abc} \epsilon ^{ij} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C D^{\mu } q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } q_{sb j} C q_{tc k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{e} \bar{N} q \bar{u} H^{\dagger}  D^2}^{(1\sim 10)}(0,-2)$}
		
		& H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(D^{\mu } \overline{u}_{t}{}^{a} D_{\mu } q_{sa i}\right)
		
		\\& D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{t}{}^{a} D_{\mu } q_{sa i}\right)
		
		\\& D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(D_{\mu } \overline{u}_{t}{}^{a} q_{sa i}\right)
		
		\\& H^{\dagger}{}^{i} \left(\overline{e}_{p} q_{sa i}\right) \left(D_{\mu } \overline{N}_{r} C D^{\mu } \overline{u}_{t}{}^{a}\right)
		
		\\& D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} q_{sa i}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\& i D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{t}{}^{a}\right)
		
		\\& D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{r} D_{\mu } q_{sa i}\right)
		
		\\& D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{t}{}^{a}\right)
		
		\\& i D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{r} C D_{\mu } \overline{u}_{t}{}^{a}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } q_{sa i}\right)
		
		\\& i H^{\dagger}{}^{i} \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right) \left(D_{\nu } \overline{u}_{t}{}^{a} D_{\mu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{N}^2 q \bar{u} H D^2}^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(D_{\mu } \overline{N}_{r} C D^{\mu } \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ij} D_{\nu } H_{j} \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{p} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{r} D_{\mu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(D^{\mu } \overline{u}_{t}{}^{a} D_{\mu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j} \left(\overline{u}_{t}{}^{a} D_{\mu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j} \left(D_{\mu } \overline{u}_{t}{}^{a} q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(D_{\mu } \overline{N}_{r} C D^{\mu } \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(D_{\mu } \overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d} \bar{N}^2 q H^{\dagger}  D^2}^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(D_{\mu } \overline{N}_{s} D^{\mu } q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(D_{\mu } \overline{N}_{s} q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} D_{\mu } q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(D_{\mu } \overline{N}_{s} D^{\mu } q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(D_{\mu } \overline{N}_{s} q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} D_{\mu } q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ta i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger}{}^{i} \left(D_{\mu } \overline{N}_{s} D_{\nu } q_{ta i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{e} l \bar{N}^2 H^{\dagger}  D^2}^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(D_{\mu } \overline{N}_{s} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(D^{\mu } \overline{N}_{t} D_{\mu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} D_{\mu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i D_{\nu } H^{\dagger}{}^{i} \left(D_{\mu } \overline{N}_{s} l_{ri}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{t}\right) \left(D_{\mu } \overline{N}_{s} l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(D_{\mu } \overline{N}_{s} C D^{\mu } \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(D_{\mu } \overline{N}_{s} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(D^{\mu } \overline{N}_{t} D_{\mu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} D_{\mu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i D_{\nu } H^{\dagger}{}^{i} \left(D_{\mu } \overline{N}_{s} l_{ri}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  l \bar{N}^3 H D^2}^{(1\sim 7)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } \overline{N}_{s} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon ^{ij} D_{\nu } H_{j} \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{N}_{t} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } \overline{N}_{s} C D^{\mu } \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } \overline{N}_{s} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} C D_{\mu } \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } \overline{N}_{s} C D^{\mu } \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{ij} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } \overline{N}_{s} C \overline{N}_{t}\right)
		
	\end{array}\label{cl:psiL4hD2l}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi{}^3 \psi^\dagger   D$}: 26 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FRpsiL3psiRDf}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d  \bar{N} q^2   D}^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^c \epsilon ^{abe} \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^c \epsilon ^{abe} \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{R}} d  \bar{N} q^2   D}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^j \epsilon ^{abc} \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^j \epsilon ^{abc} \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^j \epsilon ^{abc} \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} d  \bar{N} q^2   D}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } d_{tc}\right) \left(q_{ra i} C D_{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } d_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{l}  \bar{N} q \bar{u}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{b} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{i}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{b}\right) \left(D_{\mu } \overline{l}_{t}{}^{i} \gamma ^{\nu } q_{ra i}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right) \left(D_{\mu } \overline{u}_{s}{}^{b} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{R}} \bar{l}  \bar{N} q \bar{u}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{j}\right)
		
		\\& i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(D_{\mu } \overline{l}_{t}{}^{j} \gamma ^{\nu } q_{ra i}\right)
		
		\\& i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{l}  \bar{N} q \bar{u}   D}^{(1\sim 3)}(0,-2)$}
		
		& i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{i}\right)
		
		\\& i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(D_{\mu } \overline{l}_{t}{}^{i} \gamma ^{\nu } q_{ra i}\right)
		
		\\& i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d} l N  q   D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sb j} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{sb j}\right) \left(l_{ri} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{R}} \bar{d} l N  q   D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\tau ^I\right)_k^j \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sa j} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\& i \left(\tau ^I\right)_k^j \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(l_{ri} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\& i \left(\tau ^I\right)_k^j \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{d} l N  q   D}^{(1\sim 3)}(0,2)$}
		
		& i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sa j} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(l_{ri} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{N}^2 q \bar{q}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma ^{\nu } C D_{\mu } \overline{q}_{t}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a \left(\overline{N}_{p} C \overline{N}_{r}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{q}_{t}^{b i} \gamma ^{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{R}} \bar{N}^2 q \bar{q}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma ^{\nu } C D_{\mu } \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_j^i \left(\overline{N}_{p} C \overline{N}_{r}\right) W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{q}_{t}^{a j} \gamma ^{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{N}^2 q \bar{q}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma ^{\nu } C D_{\mu } \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} D_{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma ^{\nu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(D_{\mu } \overline{q}_{t}^{a i} \gamma ^{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}^2 N  \bar{u}   D}^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \left(\lambda ^A\right)_b^e G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{d}^2 N  \bar{u}   D}^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D_{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d  \bar{e} \bar{N} \bar{u}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} \gamma ^{\nu } D_{\mu } d_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma ^{\nu } D_{\mu } d_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } d_{tb}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} d  \bar{e} \bar{N} \bar{u}   D}^{(1\sim 3)}(0,-2)$}
		
		& i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} \gamma ^{\nu } D_{\mu } d_{ta}\right)
		
		\\& i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma ^{\nu } D_{\mu } d_{ta}\right)
		
		\\& i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } d_{ta}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{N}^2 \bar{u} u    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma ^{\nu } D_{\mu } u_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{tb}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b \left(\overline{N}_{p} C \overline{N}_{r}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{s}{}^{a} \gamma ^{\nu } D_{\mu } u_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{N}^2 \bar{u} u    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma ^{\nu } D_{\mu } u_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } u_{ta}\right) \left(\overline{N}_{r} C D_{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} \gamma ^{\nu } D_{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d} d  \bar{N}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } d_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } d_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } d_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{d} d  \bar{N}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\nu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{R}} \bar{e} l^2 N    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^j \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_k^j \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_k^j \epsilon ^{ik} W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{e} l^2 N    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } N_{t}\right) \left(l_{ri} C D_{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma ^{\nu } D_{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{R}} l \bar{l}  \bar{N}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{j} \gamma ^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_j^i W_{\rm{R}}^{I}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} l \bar{l}  \bar{N}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{i} \gamma ^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma ^{\nu } C D_{\mu } \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{R}} \bar{e} e  \bar{N}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} \gamma ^{\nu } e_{t}\right) \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{R}} \bar{N}^3 N    D}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} \gamma ^{\nu } N_{t}\right) \left(\overline{N}_{r} C D_{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i B_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma ^{\nu } D_{\mu } N_{t}\right)
		
	\end{array}\label{cl:FRpsiL3psiRDl}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2 \phi D^2$}: 13 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2hD2f}
		
		\multirow{7}*{$\mathcal{O}_{  N ^2 q \bar{u} H D^2}^{(1\sim 7)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D^{\mu } N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{ij} H_{j} \left(D_{\mu } N_{s} C D_{\nu } N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{u}_{r}{}^{a} \gamma ^{\nu } N_{t}\right) \left(q_{pa i} C \gamma ^{\mu } N_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} H_{j} \left(D_{\mu } N_{s} C D^{\mu } N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D^{\mu } N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  \bar{d} e  N  q H D^2}^{(1\sim 7)}(0,2)$}
		
		& \epsilon ^{ij} H_{j} \left(\overline{d}_{p}{}^{a} q_{ra i}\right) \left(D_{\mu } e_{s} C D^{\mu } N_{t}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{d}_{p}{}^{a} q_{ra i}\right) \left(e_{s} C D^{\mu } N_{t}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{d}_{p}{}^{a} q_{ra i}\right) \left(D^{\mu } e_{s} C N_{t}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(D_{\mu } e_{s} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& \epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{d}_{p}{}^{a} \gamma ^{\mu } e_{s}\right) \left(q_{ra i} C \gamma ^{\nu } N_{t}\right)
		
		\\& i \epsilon ^{ij} D_{\mu } H_{j} \left(e_{s} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(q_{ra i} C \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\mu } D_{\nu } e_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  \bar{d} N ^2 q H^{\dagger}  D^2}^{(1\sim 7)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D_{\mu } H^{\dagger}{}^{i} \left(N_{s} C D^{\mu } N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i H^{\dagger}{}^{i} \left(D_{\mu } N_{s} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} \gamma ^{\mu } N_{s}\right) \left(q_{ra i} C \gamma ^{\nu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i D_{\mu } H^{\dagger}{}^{i} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(D_{\mu } N_{s} C D^{\mu } N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]D_{\mu } H^{\dagger}{}^{i} \left(N_{s} C D^{\mu } N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i D_{\mu } H^{\dagger}{}^{i} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{14}*{$\mathcal{O}_{  l N  q \bar{q}  H D^2}^{(1\sim 14)}(0,2)$}
		
		& \epsilon ^{ik} H_{k} \left(l_{pi} C q_{ra j}\right) \left(D^{\mu } \overline{q}_{t}^{a j} D_{\mu } N_{s}\right)
		
		\\& \epsilon ^{ij} H_{k} \left(l_{pi} C q_{ra j}\right) \left(D^{\mu } \overline{q}_{t}^{a k} D_{\mu } N_{s}\right)
		
		\\& \epsilon ^{ik} D_{\mu } H_{k} \left(l_{pi} C q_{ra j}\right) \left(D^{\mu } \overline{q}_{t}^{a j} N_{s}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{k} \left(l_{pi} C q_{ra j}\right) \left(D^{\mu } \overline{q}_{t}^{a k} N_{s}\right)
		
		\\& \epsilon ^{ik} D_{\mu } H_{k} \left(l_{pi} C q_{ra j}\right) \left(\overline{q}_{t}^{a j} D^{\mu } N_{s}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{k} \left(l_{pi} C q_{ra j}\right) \left(\overline{q}_{t}^{a k} D^{\mu } N_{s}\right)
		
		\\& i \epsilon ^{ik} H_{k} \left(D_{\nu } \overline{q}_{t}^{a j} D_{\mu } N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& i \epsilon ^{ij} H_{k} \left(D_{\nu } \overline{q}_{t}^{a k} D_{\mu } N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& \epsilon ^{ik} D_{\mu } D_{\nu } H_{k} \left(l_{pi} C \gamma ^{\mu } N_{s}\right) \left(\overline{q}_{t}^{a j} \gamma ^{\nu } q_{ra j}\right)
		
		\\& \epsilon ^{ij} D_{\mu } D_{\nu } H_{k} \left(l_{pi} C \gamma ^{\mu } N_{s}\right) \left(\overline{q}_{t}^{a k} \gamma ^{\nu } q_{ra j}\right)
		
		\\& i \epsilon ^{ik} D_{\mu } H_{k} \left(D_{\nu } \overline{q}_{t}^{a j} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& i \epsilon ^{ij} D_{\mu } H_{k} \left(D_{\nu } \overline{q}_{t}^{a k} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& \epsilon ^{ik} D_{\mu } H_{k} \left(\overline{q}_{t}^{a j} \gamma ^{\nu } q_{ra j}\right) \left(l_{pi} C \gamma ^{\mu } D_{\nu } N_{s}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{k} \left(\overline{q}_{t}^{a k} \gamma ^{\nu } q_{ra j}\right) \left(l_{pi} C \gamma ^{\mu } D_{\nu } N_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  d ^2 \bar{N} q H D^2}^{(1\sim 7)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{N}_{p} q_{ra i}\right) \left(d_{sb} C D^{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} \epsilon ^{ij} H_{j} \left(D_{\mu } d_{sb} C D_{\nu } d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{N}_{p} \gamma ^{\mu } d_{sb}\right) \left(q_{ra i} C \gamma ^{\nu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} \epsilon ^{ij} D_{\mu } H_{j} \left(d_{sb} C D_{\nu } d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} H_{j} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } d_{sb} C D^{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{N}_{p} q_{ra i}\right) \left(d_{sb} C D^{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} \epsilon ^{ij} D_{\mu } H_{j} \left(d_{sb} C D_{\nu } d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  d  \bar{N} q u  H^{\dagger}  D^2}^{(1\sim 7)}(1,-1)$}
		
		& \epsilon ^{abc} H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(D_{\mu } d_{sb} C D^{\mu } u_{tc}\right)
		
		\\& \epsilon ^{abc} D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(d_{sb} C D^{\mu } u_{tc}\right)
		
		\\& \epsilon ^{abc} D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(D^{\mu } d_{sb} C u_{tc}\right)
		
		\\& i \epsilon ^{abc} H^{\dagger}{}^{i} \left(D_{\mu } d_{sb} C D_{\nu } u_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& \epsilon ^{abc} D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\mu } d_{sb}\right) \left(q_{ra i} C \gamma ^{\nu } u_{tc}\right)
		
		\\& i \epsilon ^{abc} D_{\mu } H^{\dagger}{}^{i} \left(d_{sb} C D_{\nu } u_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& \epsilon ^{abc} D_{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma ^{\mu } D_{\nu } d_{sb}\right) \left(q_{ra i} C \gamma ^{\nu } u_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  l N  \bar{u} u  H D^2}^{(1\sim 7)}(0,2)$}
		
		& \epsilon ^{ij} H_{j} \left(\overline{u}_{r}{}^{a} l_{pi}\right) \left(D_{\mu } N_{s} C D^{\mu } u_{ta}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{u}_{r}{}^{a} l_{pi}\right) \left(N_{s} C D^{\mu } u_{ta}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{u}_{r}{}^{a} l_{pi}\right) \left(D^{\mu } N_{s} C u_{ta}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(D_{\mu } N_{s} C D_{\nu } u_{ta}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\& \epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{u}_{r}{}^{a} \gamma ^{\nu } u_{ta}\right) \left(l_{pi} C \gamma ^{\mu } N_{s}\right)
		
		\\& i \epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D_{\nu } u_{ta}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{u}_{r}{}^{a} \gamma ^{\nu } u_{ta}\right) \left(l_{pi} C \gamma ^{\mu } D_{\nu } N_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  d  \bar{l}  \bar{N} \bar{u} H D^2}^{(1\sim 7)}(0,-2)$}
		
		& H_{i} \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right) \left(D^{\mu } \overline{l}_{t}{}^{i} D_{\mu } d_{sa}\right)
		
		\\& D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right) \left(D^{\mu } \overline{l}_{t}{}^{i} d_{sa}\right)
		
		\\& D_{\mu } H_{i} \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right) \left(\overline{l}_{t}{}^{i} D^{\mu } d_{sa}\right)
		
		\\& i H_{i} \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right) \left(D_{\nu } \overline{l}_{t}{}^{i} D_{\mu } d_{sa}\right)
		
		\\& D_{\mu } D_{\nu } H_{i} \left(\overline{N}_{p} \gamma ^{\mu } d_{sa}\right) \left(\overline{u}_{r}{}^{a} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i D_{\mu } H_{i} \left(D_{\nu } \overline{l}_{t}{}^{i} d_{sa}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
		\\& D_{\mu } H_{i} \left(\overline{N}_{p} \gamma ^{\mu } D_{\nu } d_{sa}\right) \left(\overline{u}_{r}{}^{a} \gamma ^{\nu } C \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  \bar{d} d  l N  H D^2}^{(1\sim 7)}(0,2)$}
		
		& \epsilon ^{ij} H_{j} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(D_{\mu } d_{sa} C D^{\mu } N_{t}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(d_{sa} C D^{\mu } N_{t}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(D^{\mu } d_{sa} C N_{t}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(D_{\mu } d_{sa} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& \epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{d}_{p}{}^{a} \gamma ^{\mu } d_{sa}\right) \left(l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\& i \epsilon ^{ij} D_{\mu } H_{j} \left(d_{sa} C D_{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(l_{ri} C \gamma ^{\nu } N_{t}\right) \left(\overline{d}_{p}{}^{a} \gamma ^{\mu } D_{\nu } d_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{14}*{$\mathcal{O}_{  l^2 \bar{l}  N  H D^2}^{(1\sim 14)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} H_{k} \left(l_{pi} C l_{rj}\right) \left(D_{\mu } \overline{l}_{s}{}^{j} D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} D_{\mu } H_{k} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{j} D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} D_{\mu } H_{k} \left(l_{pi} C l_{rj}\right) \left(D^{\mu } \overline{l}_{s}{}^{j} N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} H_{k} \left(D_{\mu } \overline{l}_{s}{}^{j} D_{\nu } N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} D_{\mu } D_{\nu } H_{k} \left(l_{rj} C \gamma ^{\nu } N_{t}\right) \left(\overline{l}_{s}{}^{j} \gamma ^{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} D_{\mu } H_{k} \left(\overline{l}_{s}{}^{j} D_{\nu } N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} D_{\mu } H_{k} \left(l_{rj} C \gamma ^{\nu } N_{t}\right) \left(D_{\nu } \overline{l}_{s}{}^{j} \gamma ^{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} H_{k} \left(l_{pi} C l_{rj}\right) \left(D_{\mu } \overline{l}_{s}{}^{j} D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} D_{\mu } H_{k} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{j} D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} D_{\mu } H_{k} \left(l_{pi} C l_{rj}\right) \left(D^{\mu } \overline{l}_{s}{}^{j} N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} H_{k} \left(D_{\mu } \overline{l}_{s}{}^{j} D_{\nu } N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} D_{\mu } D_{\nu } H_{k} \left(l_{rj} C \gamma ^{\nu } N_{t}\right) \left(\overline{l}_{s}{}^{j} \gamma ^{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} D_{\mu } H_{k} \left(\overline{l}_{s}{}^{j} D_{\nu } N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} D_{\mu } H_{k} \left(l_{rj} C \gamma ^{\nu } N_{t}\right) \left(D_{\nu } \overline{l}_{s}{}^{j} \gamma ^{\mu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  \bar{e} e  l N  H D^2}^{(1\sim 7)}(0,2)$}
		
		& \epsilon ^{ij} H_{j} \left(\overline{e}_{p} l_{ri}\right) \left(D_{\mu } e_{s} C D^{\mu } N_{t}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{e}_{p} l_{ri}\right) \left(e_{s} C D^{\mu } N_{t}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{e}_{p} l_{ri}\right) \left(D^{\mu } e_{s} C N_{t}\right)
		
		\\& i \epsilon ^{ij} H_{j} \left(D_{\mu } e_{s} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& \epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{e}_{p} \gamma ^{\mu } e_{s}\right) \left(l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\& i \epsilon ^{ij} D_{\mu } H_{j} \left(e_{s} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\& \epsilon ^{ij} D_{\mu } H_{j} \left(\overline{e}_{p} \gamma ^{\mu } D_{\nu } e_{s}\right) \left(l_{ri} C \gamma ^{\nu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  \bar{e} l N ^2 H^{\dagger}  D^2}^{(1\sim 7)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D_{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(N_{s} C D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i H^{\dagger}{}^{i} \left(D_{\mu } N_{s} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]D_{\mu } D_{\nu } H^{\dagger}{}^{i} \left(\overline{e}_{p} \gamma ^{\mu } N_{s}\right) \left(l_{ri} C \gamma ^{\nu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i D_{\mu } H^{\dagger}{}^{i} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(D_{\mu } N_{s} C D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]D_{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} l_{ri}\right) \left(N_{s} C D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i D_{\mu } H^{\dagger}{}^{i} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  l \bar{N} N ^2 H D^2}^{(1\sim 7)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} D_{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(N_{s} C D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{ij} H_{j} \left(D_{\mu } N_{s} C D_{\nu } N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} D_{\mu } D_{\nu } H_{j} \left(\overline{N}_{r} \gamma ^{\nu } N_{t}\right) \left(l_{pi} C \gamma ^{\mu } N_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(D_{\mu } N_{s} C D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} D_{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(N_{s} C D^{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{ij} D_{\mu } H_{j} \left(N_{s} C D_{\nu } N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\label{cl:psiL2psiR2hD2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^4 \phi  $}: 16 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL4hf}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{N} q^3 H^{\dagger}   }^{(1\sim 8)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ik} H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} H^{\dagger}{}^{k} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{p} q_{tc k}\right) \left(q_{ra i} C \sigma ^{\mu }{}^{\nu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ik} H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} H^{\dagger}{}^{k} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\lambda ^A\right)_e^a \epsilon ^{bce} \epsilon ^{ik} H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ik} H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{p} q_{tc k}\right) \left(q_{ra i} C \sigma ^{\mu }{}^{\nu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ik} H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ik} H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{p} q_{tc k}\right) \left(q_{ra i} C \sigma ^{\mu }{}^{\nu } q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{e} \bar{N} q \bar{u} H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{t}{}^{b} q_{sa i}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_b^a H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{e}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
		\\& i \left(\lambda ^A\right)_b^a H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} C \overline{u}_{t}{}^{b}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}^2 q \bar{u} H  }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{t}{}^{b} q_{sa i}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} \bar{N}^2 q H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{tb i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{tb i}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{tb i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{W_{\rm{L}} \bar{N} q^3 H^{\dagger}   }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]i \left(\tau ^I\right)_n^i \epsilon ^{abc} \epsilon ^{kn} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]i \left(\tau ^I\right)_n^j \epsilon ^{abc} \epsilon ^{kn} H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{p} q_{tc k}\right) \left(q_{ra i} C \sigma ^{\mu }{}^{\nu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\tau ^I\right)_n^j \epsilon ^{abc} \epsilon ^{kn} H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\tau ^I\right)_n^i \epsilon ^{abc} \epsilon ^{jn} H^{\dagger}{}^{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\tau ^I\right)_n^j \epsilon ^{abc} \epsilon ^{kn} H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{p} q_{tc k}\right) \left(q_{ra i} C \sigma ^{\mu }{}^{\nu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \left(\tau ^I\right)_n^j \epsilon ^{abc} \epsilon ^{kn} H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} \bar{N} q \bar{u} H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		& i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{u}_{t}{}^{a} q_{sa i}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\& i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{e}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
		\\& i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{N}^2 q \bar{u} H  }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{u}_{t}{}^{a} q_{sa i}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} \bar{N}^2 q H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} q_{ta i}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} l \bar{N}^2 H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}^{\mu }{}^{\nu } \left(\overline{N}_{t} l_{ri}\right) \left(\overline{e}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} C \overline{N}_{t}\right) \left(\overline{N}_{s} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} \left(\overline{N}_{s} C \overline{N}_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} l \bar{N}^3 H  }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{t} l_{pi}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} \left(\overline{N}_{s} C \overline{N}_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{N} q^3 H^{\dagger}   }^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon ^{abc} \epsilon ^{ik} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon ^{abc} \epsilon ^{ik} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{tc k}\right) \left(q_{ra i} C \sigma ^{\mu }{}^{\nu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]i \epsilon ^{abc} \epsilon ^{ik} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon ^{abc} \epsilon ^{ik} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(q_{sb j} C q_{tc k}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} \bar{N} q \bar{u} H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{u}_{t}{}^{a} q_{sa i}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\& i H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{e}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
		\\& i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{N}^2 q \bar{u} H  }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{u}_{t}{}^{a} q_{sa i}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{p} \sigma _{\mu }{}_{\nu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} \bar{N}^2 q H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} q_{ta i}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} l \bar{N}^2 H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i H^{\dagger}{}^{i} B_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{t} l_{ri}\right) \left(\overline{e}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{t}\right) \left(\overline{N}_{s} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} l \bar{N}^3 H  }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{t} l_{pi}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\label{cl:FLpsiL4hl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \psi^\dagger{}^2 \phi  $}: 70 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2psiR2hf}
		
		\mathcal{O}_{G_{\rm{L}} N ^2 q \bar{u} H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^a \epsilon ^{ij} H_{j} \left(N_{s} C N_{t}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{r}{}^{b} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} e  N  q H  }(0,2)
		
		& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(e_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{rb i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} N ^2 q H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} \left(N_{s} C N_{t}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{rb i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} l N  q \bar{q}  H  }^{(1,2)}(0,2)$}
		
		& i \left(\lambda ^A\right)_b^a \epsilon ^{ik} H_{k} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{b j} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& i \left(\lambda ^A\right)_b^a \epsilon ^{ij} H_{k} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{b k} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d ^2 \bar{N} q H  }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_e^b \epsilon ^{ace} \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{l}  \bar{N} q \bar{q}  H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		& i \epsilon _{jm} \left(\lambda ^A\right)_b^a H^{\dagger}{}^{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} C \overline{q}_{t}^{b m}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& i \epsilon _{km} \left(\lambda ^A\right)_b^a H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} C \overline{q}_{t}^{b m}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d  \bar{N} q u  H^{\dagger}   }^{(1,2)}(1,-1)$}
		
		& i \left(\lambda ^A\right)_e^b \epsilon ^{ace} H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C u_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& i \left(\lambda ^A\right)_e^a \epsilon ^{bce} H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C u_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} N  \bar{q}  \bar{u} H  }^{(1,2)}(-1,1)$}
		
		& i \epsilon _{ace} \left(\lambda ^A\right)_b^e H_{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c i} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{b}\right)
		
		\\& i \epsilon _{abe} \left(\lambda ^A\right)_c^e H_{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c i} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} l N  \bar{u} u  H  }(0,2)
		
		& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(N_{s} C u_{tb}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d  \bar{l}  \bar{N} \bar{u} H  }(0,-2)
		
		& i \left(\lambda ^A\right)_a^b H_{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{i} d_{sb}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{l}  \bar{N} \bar{u} u  H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} u_{tb}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}^2 N  \bar{q}  H^{\dagger}   }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ace} \epsilon _{ij} \left(\lambda ^A\right)_b^e H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c j} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ace} \epsilon _{ij} \left(\lambda ^A\right)_b^e H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c j} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} d  l N  H  }(0,2)
		
		& i \left(\lambda ^A\right)_a^b \epsilon ^{ij} H_{j} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{sb} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} l N  u  H^{\dagger}   }(0,2)
		
		& i \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(N_{s} C u_{tb}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d} d  \bar{l}  \bar{N} H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{j} d_{sb}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d  \bar{e} \bar{N} \bar{q}  H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} \left(\lambda ^A\right)_b^a H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{b j} d_{sa}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d  \bar{N}^2 \bar{q}  H  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a H_{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{b i} d_{sa}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{N}^2 \bar{q}  u  H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ij} \left(\lambda ^A\right)_a^b H^{\dagger}{}^{i} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{a j} u_{tb}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} N ^2 q \bar{u} H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} \left(N_{s} C N_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} e  N  q H  }(0,2)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} \left(e_{s} C N_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} N ^2 q H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} \left(N_{s} C N_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} l N  q \bar{q}  H  }^{(1\sim 3)}(0,2)$}
		
		& i \left(\tau ^I\right)_n^j \epsilon ^{kn} H_{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a i} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& i \left(\tau ^I\right)_n^i \epsilon ^{kn} H_{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a j} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& i \left(\tau ^I\right)_n^i \epsilon ^{jn} H_{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a k} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} d ^2 \bar{N} q H  }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{abc} \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(d_{sb} C d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N} q \bar{q}  H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		& i \epsilon _{kn} \left(\tau ^I\right)_j^n H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} C \overline{q}_{t}^{a i}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& i \epsilon _{kn} \left(\tau ^I\right)_m^n H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} C \overline{q}_{t}^{a m}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& i \epsilon _{jn} \left(\tau ^I\right)_m^n H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} C \overline{q}_{t}^{a m}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} d  \bar{N} q u  H^{\dagger}   }(1,-1)
		
		& i \left(\tau ^I\right)_j^i \epsilon ^{abc} H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(d_{sb} C u_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} N  \bar{q}  \bar{u} H  }(-1,1)
		
		& i \epsilon _{abc} \left(\tau ^I\right)_j^i H_{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c j} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} l N  \bar{u} u  H  }(0,2)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(N_{s} C u_{ta}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} d  \bar{l}  \bar{N} \bar{u} H  }(0,-2)
		
		& i \left(\tau ^I\right)_j^i H_{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{j} d_{sa}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N} \bar{u} u  H^{\dagger}   }(0,-2)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} u_{ta}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d}^2 N  \bar{q}  H^{\dagger}   }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c j} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} d  l N  H  }(0,2)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} l N  u  H^{\dagger}   }(0,2)
		
		& i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(N_{s} C u_{ta}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{d} d  \bar{l}  \bar{N} H^{\dagger}   }(0,-2)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{j} d_{sa}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} l^2 \bar{l}  N  H  }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_n^j \epsilon ^{kn} H_{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_n^i \epsilon ^{jn} H_{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\tau ^I\right)_n^j \epsilon ^{kn} H_{k} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{i} N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{e} e  l N  H  }(0,2)
		
		& i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} \left(e_{s} C N_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{e} l N ^2 H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\tau ^I\right)_j^i H^{\dagger}{}^{j} \left(N_{s} C N_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} l \bar{N} N ^2 H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\tau ^I\right)_k^i \epsilon ^{jk} H_{j} \left(N_{s} C N_{t}\right) W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}} l \bar{l} ^2 \bar{N} H^{\dagger}   }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{kn} \left(\tau ^I\right)_j^n H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} C \overline{l}_{t}{}^{i}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{kn} \left(\tau ^I\right)_m^n H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} C \overline{l}_{t}{}^{m}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{kn} \left(\tau ^I\right)_j^n H^{\dagger}{}^{j} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{k} C \overline{l}_{t}{}^{i}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} d  \bar{e} \bar{N} \bar{q}  H^{\dagger}   }(0,-2)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a j} d_{sa}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{e} e  \bar{l}  \bar{N} H^{\dagger}   }(0,-2)
		
		& i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{j} e_{s}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} d  \bar{N}^2 \bar{q}  H  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i H_{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a j} d_{sa}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} e  \bar{l}  \bar{N}^2 H  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\tau ^I\right)_j^i H_{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{j} e_{s}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{N}^2 \bar{q}  u  H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{q}_{s}^{a j} u_{ta}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{W_{\rm{L}} \bar{l}  \bar{N}^2 N  H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{jk} \left(\tau ^I\right)_i^k H^{\dagger}{}^{i} W_{\rm{L}}^{I}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} N ^2 q \bar{u} H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(N_{s} C N_{t}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} e  N  q H  }(0,2)
		
		& i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(e_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} N ^2 q H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(N_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} l N  q \bar{q}  H  }^{(1,2)}(0,2)$}
		
		& i \epsilon ^{ik} H_{k} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a j} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
		\\& i \epsilon ^{ij} H_{k} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a k} N_{s}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } q_{ra j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d ^2 \bar{N} q H  }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{sb} C d_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N} q \bar{q}  H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		& i \epsilon _{jm} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(\overline{l}_{s}{}^{i} C \overline{q}_{t}^{a m}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
		\\& i \epsilon _{km} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{l}_{s}{}^{k} C \overline{q}_{t}^{a m}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d  \bar{N} q u  H^{\dagger}   }(1,-1)
		
		& i \epsilon ^{abc} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(d_{sb} C u_{tc}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} N  \bar{q}  \bar{u} H  }(-1,1)
		
		& i \epsilon _{abc} H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{c i} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l N  \bar{u} u  H  }(0,2)
		
		& i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(N_{s} C u_{ta}\right) \left(\overline{u}_{r}{}^{a} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d  \bar{l}  \bar{N} \bar{u} H  }(0,-2)
		
		& i H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{i} d_{sa}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N} \bar{u} u  H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{l}_{s}{}^{j} u_{ta}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{r}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d}^2 N  \bar{q}  H^{\dagger}   }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{q}_{t}^{c j} N_{s}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} d  l N  H  }(0,2)
		
		& i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} l N  u  H^{\dagger}   }(0,2)
		
		& i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(N_{s} C u_{ta}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{d} d  \bar{l}  \bar{N} H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{l}_{t}{}^{j} d_{sa}\right) \left(\overline{d}_{p}{}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} l^2 \bar{l}  N  H  }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} H_{k} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} H_{k} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(l_{pi} C \sigma ^{\mu }{}^{\nu } l_{rj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{e} e  l N  H  }(0,2)
		
		& i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(e_{s} C N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{e} l N ^2 H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(N_{s} C N_{t}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} l \bar{N} N ^2 H  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{ij} H_{j} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(N_{s} C N_{t}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} l \bar{l} ^2 \bar{N} H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{jm} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(\overline{l}_{s}{}^{i} C \overline{l}_{t}{}^{m}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{jm} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{j} \left(\overline{l}_{s}{}^{i} C \overline{l}_{t}{}^{m}\right) \left(\overline{N}_{r} \sigma ^{\mu }{}^{\nu } l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d  \bar{e} \bar{N} \bar{q}  H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{q}_{t}^{a j} d_{sa}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{e} e  \bar{l}  \bar{N} H^{\dagger}   }(0,-2)
		
		& i \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{l}_{t}{}^{j} e_{s}\right) \left(\overline{e}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} d  \bar{N}^2 \bar{q}  H  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{q}_{t}^{a i} d_{sa}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} e  \bar{l}  \bar{N}^2 H  }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} B_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{l}_{t}{}^{i} e_{s}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{N}^2 \bar{q}  u  H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{q}_{s}^{a j} u_{ta}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{B_{\rm{L}} \bar{l}  \bar{N}^2 N  H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ij} B_{\rm{L}}{}_{\mu }{}_{\nu } H^{\dagger}{}^{i} \left(\overline{l}_{s}{}^{j} N_{t}\right) \left(\overline{N}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{r}\right)
		
	\end{array}\label{cl:FLpsiL2psiR2hl}
	
\end{align}

\underline{Class $  \psi{}^3 \psi^\dagger \phi {}^2 D$}: 27 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL3psiRh2Df}
		
		\multirow{10}*{$\mathcal{O}_{  d  \bar{N} q^2 H H^{\dagger}  D}^{(1\sim 10)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ik} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ij} H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ij} H^{\dagger}{}^{k} D^{\mu } H_{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{p} \gamma _{\mu } d_{tc}\right) \left(q_{ra i} C D^{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ik} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ik} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ij} H^{\dagger}{}^{k} D^{\mu } H_{k} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } d_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{p} \gamma _{\mu } d_{tc}\right) \left(q_{ra i} C D^{\mu } q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{N} q^2 u  H^{\dagger} {}^2 D}^{(1\sim 5)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } u_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } u_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} \gamma _{\mu } u_{tc}\right) \left(q_{ra i} C D^{\mu } q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } u_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C \gamma _{\mu } u_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  l N  q \bar{u} H{}^2 D}^{(1\sim 5)}(0,2)$}
		
		& i \epsilon ^{ik} \epsilon ^{jm} H_{k} D^{\mu } H_{m} \left(l_{pi} C q_{ra j}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} \epsilon ^{km} H_{k} D^{\mu } H_{m} \left(l_{pi} C q_{ra j}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(l_{pi} C \gamma _{\mu } N_{t}\right) \left(D^{\mu } \overline{u}_{s}{}^{a} q_{ra j}\right)
		
		\\& i \epsilon ^{ik} \epsilon ^{jm} H_{k} D^{\mu } H_{m} \left(\overline{u}_{s}{}^{a} l_{pi}\right) \left(q_{ra j} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} \epsilon ^{km} H_{k} D^{\mu } H_{m} \left(\overline{u}_{s}{}^{a} l_{pi}\right) \left(q_{ra j} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{l}  \bar{N} q \bar{u} H H^{\dagger}  D}^{(1\sim 10)}(0,-2)$}
		
		& i H_{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\& i H_{j} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i H^{\dagger}{}^{i} D^{\mu } H_{j} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\& i H^{\dagger}{}^{j} D^{\mu } H_{j} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i H_{j} H^{\dagger}{}^{i} \left(D^{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\& i H_{j} H^{\dagger}{}^{j} \left(D^{\mu } \overline{u}_{s}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i H_{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } q_{ra i}\right)
		
		\\& i H_{j} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{i} \gamma _{\mu } q_{ra i}\right)
		
		\\& i H^{\dagger}{}^{i} D^{\mu } H_{j} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } q_{ra i}\right)
		
		\\& i H^{\dagger}{}^{j} D^{\mu } H_{j} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{l}_{t}{}^{i} \gamma _{\mu } q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d} l N  q H H^{\dagger}  D}^{(1\sim 10)}(0,2)$}
		
		& i \epsilon ^{ik} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sa j} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sa j} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ik} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sa j} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} H^{\dagger}{}^{k} D^{\mu } H_{k} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(q_{sa j} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } N_{t}\right) \left(l_{ri} C D^{\mu } q_{sa j}\right)
		
		\\& i \epsilon ^{ij} H_{k} H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } N_{t}\right) \left(l_{ri} C D^{\mu } q_{sa j}\right)
		
		\\& i \epsilon ^{ik} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(l_{ri} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(l_{ri} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ik} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(l_{ri} C \gamma _{\mu } N_{t}\right)
		
		\\& i \epsilon ^{ij} H^{\dagger}{}^{k} D^{\mu } H_{k} \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(l_{ri} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d} \bar{l}  \bar{N} q H^{\dagger} {}^2 D}^{(1\sim 5)}(0,-2)$}
		
		& i \epsilon _{km} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{l}_{t}{}^{m} \gamma _{\mu } q_{sa i}\right)
		
		\\& i \epsilon _{jk} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{l}_{t}{}^{i} \gamma _{\mu } q_{sa i}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} \left(\overline{N}_{r} D^{\mu } q_{sa i}\right) \left(\overline{d}_{p}{}^{a} \gamma _{\mu } C \overline{l}_{t}{}^{m}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{l}_{t}{}^{m}\right)
		
		\\& i \epsilon _{jk} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e} \bar{N} q \bar{q}  H^{\dagger} {}^2 D}^{(1\sim 5)}(0,-2)$}
		
		& i \epsilon _{km} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{q}_{t}^{a m} \gamma _{\mu } q_{sa i}\right)
		
		\\& i \epsilon _{jk} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{q}_{t}^{a i} \gamma _{\mu } q_{sa i}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} \left(\overline{N}_{r} D^{\mu } q_{sa i}\right) \left(\overline{e}_{p} \gamma _{\mu } C \overline{q}_{t}^{a m}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a m}\right)
		
		\\& i \epsilon _{jk} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{N}^2 q \bar{q}  H H^{\dagger}  D}^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{j} H^{\dagger}{}^{i} \left(\overline{N}_{r} D^{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{j} H^{\dagger}{}^{j} \left(\overline{N}_{r} D^{\mu } q_{sa i}\right) \left(\overline{N}_{p} \gamma _{\mu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{j} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger}{}^{j} D^{\mu } H_{j} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} \gamma _{\mu } C \overline{q}_{t}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{i} \left(\overline{q}_{t}^{a j} \gamma _{\mu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H_{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{j} \left(\overline{q}_{t}^{a i} \gamma _{\mu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j} \left(\overline{q}_{t}^{a j} \gamma _{\mu } q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger}{}^{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j} \left(\overline{q}_{t}^{a i} \gamma _{\mu } q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} N  \bar{u}^2 H{}^2 D}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} \epsilon ^{ij} H_{i} D^{\mu } H_{j} \left(\overline{d}_{p}{}^{a} C \overline{u}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} \epsilon ^{ij} H_{i} D^{\mu } H_{j} \left(\overline{d}_{p}{}^{a} C \overline{u}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}^2 N  \bar{u} H H^{\dagger}  D}^{(1\sim 5)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} H_{i} H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } N_{t}\right) \left(\overline{d}_{r}{}^{b} C D^{\mu } \overline{u}_{s}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d  \bar{e} \bar{N} \bar{u} H H^{\dagger}  D}^{(1\sim 5)}(0,-2)$}
		
		& i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } d_{ta}\right)
		
		\\& i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } d_{ta}\right)
		
		\\& i H_{i} H^{\dagger}{}^{i} \left(\overline{e}_{p} \gamma _{\mu } d_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\& i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma _{\mu } d_{ta}\right)
		
		\\& i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma _{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} \bar{N} \bar{u} u  H^{\dagger} {}^2 D}^{(1,2)}(0,-2)$}
		
		& i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} \gamma _{\mu } u_{ta}\right)
		
		\\& i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma _{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{N}^2 \bar{u} H{}^2 D}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ij} H_{i} D^{\mu } H_{j} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma _{\mu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ij} H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j} \left(\overline{u}_{s}{}^{a} \gamma _{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{N}^2 \bar{u} u  H H^{\dagger}  D}^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma _{\mu } u_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{u}_{s}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma _{\mu } u_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} \gamma _{\mu } u_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{i} \left(\overline{u}_{s}{}^{a} \gamma _{\mu } u_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{i} \left(\overline{u}_{s}{}^{a} \gamma _{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}^3 N  H^{\dagger} {}^2 D}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abc} \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} d  \bar{e} \bar{N} H^{\dagger} {}^2 D}^{(1,2)}(0,-2)$}
		
		& i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } d_{ta}\right)
		
		\\& i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{e}_{r} \gamma _{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d} d  \bar{N}^2 H H^{\dagger}  D}^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{i} H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} \gamma _{\mu } d_{ta}\right) \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } d_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } d_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{N}^2 u  H^{\dagger} {}^2 D}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } u_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } u_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{e} l^2 N  H H^{\dagger}  D}^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ik} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ik} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ij} H^{\dagger}{}^{k} D^{\mu } H_{k} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{e}_{p} \gamma _{\mu } N_{t}\right) \left(l_{ri} C D^{\mu } l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ik} H_{k} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} H_{k} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ik} H^{\dagger}{}^{j} D^{\mu } H_{k} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ij} H^{\dagger}{}^{k} D^{\mu } H_{k} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{ik} H_{k} H^{\dagger}{}^{j} \left(\overline{e}_{p} \gamma _{\mu } N_{t}\right) \left(l_{ri} C D^{\mu } l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  l^2 \bar{N} N  H{}^2 D}^{(1\sim 5)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} \epsilon ^{jm} H_{k} D^{\mu } H_{m} \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right) \left(l_{pi} C l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} \epsilon ^{jm} H_{k} H_{m} \left(l_{pi} C \gamma _{\mu } N_{t}\right) \left(D^{\mu } \overline{N}_{s} l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{ik} \epsilon ^{jm} H_{k} D^{\mu } H_{m} \left(\overline{N}_{s} l_{pi}\right) \left(l_{rj} C \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} \epsilon ^{jm} H_{k} D^{\mu } H_{m} \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right) \left(l_{pi} C l_{rj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{ik} \epsilon ^{jm} H_{k} D^{\mu } H_{m} \left(\overline{N}_{s} l_{pi}\right) \left(l_{rj} C \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e} l \bar{l}  \bar{N} H^{\dagger} {}^2 D}^{(1\sim 5)}(0,-2)$}
		
		& i \epsilon _{km} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{m}\right)
		
		\\& i \epsilon _{jk} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} H^{\dagger}{}^{k} \left(D^{\mu } \overline{N}_{s} l_{ri}\right) \left(\overline{e}_{p} \gamma _{\mu } C \overline{l}_{t}{}^{m}\right)
		
		\\& i \epsilon _{km} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{m} \gamma _{\mu } l_{ri}\right)
		
		\\& i \epsilon _{jk} H^{\dagger}{}^{j} D^{\mu } H^{\dagger}{}^{k} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{i} \gamma _{\mu } l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  l \bar{l}  \bar{N}^2 H H^{\dagger}  D}^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{j} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger}{}^{j} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{j} H^{\dagger}{}^{i} \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{j} \gamma _{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{j} H^{\dagger}{}^{j} \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right) \left(\overline{l}_{t}{}^{i} \gamma _{\mu } l_{pi}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H_{j} D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H_{j} D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger}{}^{j} D^{\mu } H_{j} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} \gamma _{\mu } C \overline{l}_{t}{}^{i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}^2 e  \bar{N} H^{\dagger} {}^2 D}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{e}_{r} \gamma _{\mu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{e}_{r}\right) D^{\mu } H^{\dagger}{}^{j} \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e} e  \bar{N}^2 H H^{\dagger}  D}^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H_{i} H^{\dagger}{}^{i} \left(\overline{e}_{p} \gamma _{\mu } e_{t}\right) \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H_{i} D^{\mu } H^{\dagger}{}^{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger}{}^{i} D^{\mu } H_{i} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} \bar{N}^2 N  H^{\dagger} {}^2 D}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{ij} H^{\dagger}{}^{i} D^{\mu } H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e  \bar{N}^3 H{}^2 D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{ij} H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{j} \left(\overline{N}_{s} \gamma _{\mu } e_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{N}^3 N  H H^{\dagger}  D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i H_{i} H^{\dagger}{}^{i} \left(\overline{N}_{p} \gamma _{\mu } N_{t}\right) \left(\overline{N}_{r} C D^{\mu } \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i H_{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H^{\dagger}{}^{i} \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{N}_{r}\right) D^{\mu } H_{i} \left(\overline{N}_{s} \gamma _{\mu } N_{t}\right)
		
	\end{array}\label{cl:psiL3psiRh2Dl}
	
\end{align}

\underline{Class $  \psi{}^4 \phi {}^3  $}: 7 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL4h3f}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{N} q^3 H H^{\dagger} {}^2  }^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{km} H_{m} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{jk} H_{m} H^{\dagger}{}^{i} H^{\dagger}{}^{m} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abc} \epsilon ^{km} H_{m} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abc} \epsilon ^{km} H_{m} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} \bar{N} q \bar{u} H H^{\dagger} {}^2  }^{(1,2)}(0,-2)$}
		
		& H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
		\\& H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}^2 q \bar{u} H{}^2 H^{\dagger}   }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{N}^2 q H H^{\dagger} {}^2  }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l^3 \bar{N} H{}^3  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{im} \epsilon ^{jn} \epsilon ^{ko} H_{m} H_{n} H_{o} \left(\overline{N}_{t} l_{sk}\right) \left(l_{pi} C l_{rj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l \bar{N}^2 H H^{\dagger} {}^2  }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{e}_{p} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{N}^3 H{}^2 H^{\dagger}   }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}\label{cl:psiL4h3l}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2 \phi {}^3  $}: 13 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2h3f}
		
		\mathcal{O}_{  N ^2 q \bar{u} H{}^2 H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(N_{s} C N_{t}\right) \left(\overline{u}_{r}{}^{a} q_{pa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} e  N  q H{}^2 H^{\dagger}   }(0,2)
		
		& \epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(e_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} N ^2 q H H^{\dagger} {}^2  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(N_{s} C N_{t}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  l N  q \bar{q}  H{}^2 H^{\dagger}   }^{(1\sim 3)}(0,2)$}
		
		& \epsilon ^{im} H_{k} H_{m} H^{\dagger}{}^{j} \left(\overline{q}_{t}^{a k} N_{s}\right) \left(l_{pi} C q_{ra j}\right)
		
		\\& \epsilon ^{jm} H_{k} H_{m} H^{\dagger}{}^{k} \left(\overline{q}_{t}^{a i} N_{s}\right) \left(l_{pi} C q_{ra j}\right)
		
		\\& \epsilon ^{jm} H_{k} H_{m} H^{\dagger}{}^{i} \left(\overline{q}_{t}^{a k} N_{s}\right) \left(l_{pi} C q_{ra j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d ^2 \bar{N} q H{}^2 H^{\dagger}   }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(d_{sb} C d_{tc}\right) \left(\overline{N}_{p} q_{ra i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{N} q u  H H^{\dagger} {}^2  }(1,-1)
		
		& \epsilon ^{abc} H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(\overline{N}_{p} q_{ra i}\right) \left(d_{sb} C u_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l N  \bar{u} u  H{}^2 H^{\dagger}   }(0,2)
		
		& \epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(N_{s} C u_{ta}\right) \left(\overline{u}_{r}{}^{a} l_{pi}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d  \bar{l}  \bar{N} \bar{u} H{}^2 H^{\dagger}   }(0,-2)
		
		& H_{i} H_{j} H^{\dagger}{}^{i} \left(\overline{N}_{p} C \overline{u}_{r}{}^{a}\right) \left(\overline{l}_{t}{}^{j} d_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} d  l N  H{}^2 H^{\dagger}   }(0,2)
		
		& \epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(d_{sa} C N_{t}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  l^2 \bar{l}  N  H{}^2 H^{\dagger}   }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{im} H_{k} H_{m} H^{\dagger}{}^{j} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{k} N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{jm} H_{k} H_{m} H^{\dagger}{}^{k} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{i} N_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{im} H_{k} H_{m} H^{\dagger}{}^{j} \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{s}{}^{k} N_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} e  l N  H{}^2 H^{\dagger}   }(0,2)
		
		& \epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(e_{s} C N_{t}\right) \left(\overline{e}_{p} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} l N ^2 H H^{\dagger} {}^2  }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]H_{j} H^{\dagger}{}^{i} H^{\dagger}{}^{j} \left(N_{s} C N_{t}\right) \left(\overline{e}_{p} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{N} N ^2 H{}^2 H^{\dagger}   }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ik} H_{j} H_{k} H^{\dagger}{}^{j} \left(N_{s} C N_{t}\right) \left(\overline{N}_{r} l_{pi}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL4psiR2f}
		
		\multirow{3}*{$\mathcal{O}_{  l N ^2 q^3    }^{(1\sim 3)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)},\tiny{\young(uv)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C N_{v}\right) \left(l_{pi} C q_{ra j}\right) \left(q_{sb k} C q_{tc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C N_{v}\right) \left(l_{pi} C q_{ra j}\right) \left(q_{sb k} C q_{tc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C N_{v}\right) \left(l_{pi} C q_{ra j}\right) \left(q_{sb k} C q_{tc m}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  d  \bar{N} q^3 \bar{q}     }^{(1\sim 8)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bce} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{a j} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abe} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{c j} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bce} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{a j} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bce} \epsilon ^{ij} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{a k} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abe} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{c j} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abe} \epsilon ^{ij} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{c k} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{bce} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{a j} d_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abe} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{tc k}\right) \left(\overline{q}_{v}^{c j} d_{ue}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  e  \bar{l}  \bar{N} q^3    }^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{l}_{v}{}^{j} e_{u}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{l}_{v}{}^{j} e_{u}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{l}_{v}{}^{j} e_{u}\right) \left(q_{sb j} C q_{tc k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} N ^2 q^2 \bar{u}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} q_{rb i}\right) \left(\overline{u}_{t}{}^{b} q_{sa j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right) \left(\overline{u}_{t}{}^{c} q_{sc j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} q_{rb i}\right) \left(\overline{u}_{t}{}^{b} q_{sa j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} q_{ra i}\right) \left(\overline{u}_{t}{}^{c} q_{sc j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{l}  \bar{N} q^2 \bar{q}  \bar{u}    }^{(1\sim 8)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{a} q_{sb j}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{b j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{a} q_{sb j}\right) \left(\overline{l}_{u}{}^{j} C \overline{q}_{v}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right) \left(\overline{l}_{u}{}^{j} C \overline{q}_{v}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{a} q_{sb j}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{b j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{a} q_{sb j}\right) \left(\overline{l}_{u}{}^{j} C \overline{q}_{v}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right) \left(\overline{l}_{u}{}^{j} C \overline{q}_{v}^{a i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d  \bar{N} q^2 \bar{u} u     }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bef} \epsilon ^{ij} \left(d_{ue} C u_{vf}\right) \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{a} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{aef} \epsilon ^{ij} \left(d_{ue} C u_{vf}\right) \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abf} \epsilon ^{ij} \left(d_{uc} C u_{vf}\right) \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{c} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bef} \epsilon ^{ij} \left(d_{ue} C u_{vf}\right) \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{a} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{aef} \epsilon ^{ij} \left(d_{ue} C u_{vf}\right) \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abf} \epsilon ^{ij} \left(d_{uc} C u_{vf}\right) \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{t}{}^{c} q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}^2 e  N  q^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{ij} \left(b_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(q_{sa i} C q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{ij} \left(b_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{d}_{r}{}^{b} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(b_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(q_{sa i} C q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(b_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{d}_{r}{}^{b} q_{tb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{d} l N  q^2 \bar{q}     }^{(1\sim 8)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ik} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{q}_{v}^{b j} N_{u}\right) \left(q_{sb j} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{q}_{v}^{b k} N_{u}\right) \left(q_{sb j} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ik} \left(\overline{q}_{v}^{b j} N_{u}\right) \left(l_{ri} C q_{ta k}\right) \left(\overline{d}_{p}{}^{a} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(\overline{q}_{v}^{b k} N_{u}\right) \left(l_{ri} C q_{ta k}\right) \left(\overline{d}_{p}{}^{a} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ik} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{q}_{v}^{b j} N_{u}\right) \left(q_{sb j} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{q}_{v}^{b k} N_{u}\right) \left(q_{sb j} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ik} \left(\overline{q}_{v}^{b j} N_{u}\right) \left(l_{ri} C q_{ta k}\right) \left(\overline{d}_{p}{}^{a} q_{sb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} \left(\overline{q}_{v}^{b k} N_{u}\right) \left(l_{ri} C q_{ta k}\right) \left(\overline{d}_{p}{}^{a} q_{sb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d} d ^2 \bar{N} q^2    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{cef} \epsilon ^{ij} \left(d_{ue} C d_{vf}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(q_{sa i} C q_{tc j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{cef} \epsilon ^{ij} \left(d_{ue} C d_{vf}\right) \left(\overline{N}_{r} q_{tc j}\right) \left(\overline{d}_{p}{}^{a} q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{bce} \epsilon ^{ij} \left(d_{ue} C d_{va}\right) \left(\overline{N}_{r} q_{tc j}\right) \left(\overline{d}_{p}{}^{a} q_{sb i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{cef} \epsilon ^{ij} \left(d_{ue} C d_{vf}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(q_{sa i} C q_{tc j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{cef} \epsilon ^{ij} \left(d_{ue} C d_{vf}\right) \left(\overline{N}_{r} q_{tc j}\right) \left(\overline{d}_{p}{}^{a} q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{bce} \epsilon ^{ij} \left(d_{ue} C d_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(q_{sb i} C q_{tc j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  l^2 N  q^2 u     }^{(1\sim 4)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C u_{vc}\right) \left(l_{pi} C l_{rj}\right) \left(q_{sa k} C q_{tb m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C u_{vc}\right) \left(l_{pi} C q_{sa k}\right) \left(l_{rj} C q_{tb m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C u_{vc}\right) \left(l_{pi} C l_{rj}\right) \left(q_{sa k} C q_{tb m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(N_{u} C u_{vc}\right) \left(l_{pi} C q_{sa k}\right) \left(l_{rj} C q_{tb m}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d  l \bar{l}  \bar{N} q^2    }^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{v}{}^{j} d_{uc}\right) \left(q_{sa j} C q_{tb k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{r} q_{tb k}\right) \left(\overline{l}_{v}{}^{j} d_{uc}\right) \left(l_{pi} C q_{sa j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{v}{}^{j} d_{uc}\right) \left(q_{sa j} C q_{tb k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ik} \left(\overline{N}_{r} q_{tb k}\right) \left(\overline{l}_{v}{}^{j} d_{uc}\right) \left(l_{pi} C q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e} e  \bar{N} q^2    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(d_{uc} C e_{v}\right) \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(d_{uc} C e_{v}\right) \left(q_{sa i} C q_{tb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{N}^2 q^2 \bar{q} ^2    }^{(1\sim 8)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right) \left(\overline{q}_{u}^{a i} C \overline{q}_{v}^{b j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right) \left(\overline{q}_{u}^{a j} C \overline{q}_{v}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right) \left(\overline{q}_{u}^{a i} C \overline{q}_{v}^{b j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right) \left(\overline{q}_{u}^{a j} C \overline{q}_{v}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(q_{sa i} C q_{tb j}\right) \left(\overline{q}_{u}^{a i} C \overline{q}_{v}^{b j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(q_{sa i} C q_{tb j}\right) \left(\overline{q}_{u}^{a j} C \overline{q}_{v}^{b i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(q_{sa i} C q_{tb j}\right) \left(\overline{q}_{u}^{a i} C \overline{q}_{v}^{b j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(q_{sa i} C q_{tb j}\right) \left(\overline{q}_{u}^{a j} C \overline{q}_{v}^{b i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e  \bar{N}^2 q^2 u     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(e_{u} C u_{vc}\right) \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(e_{u} C u_{vc}\right) \left(q_{sa i} C q_{tb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{N}^2 N  q^2    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(d_{uc} C N_{v}\right) \left(\overline{N}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(d_{uc} C N_{v}\right) \left(q_{sa i} C q_{tb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{l}  \bar{N} q \bar{u}^2 u     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{l}_{u}{}^{i} u_{vb}\right) \left(\overline{u}_{s}{}^{b} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{l}_{u}{}^{i} u_{vb}\right) \left(\overline{u}_{t}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} C \overline{u}_{s}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{p} q_{ra i}\right) \left(\overline{l}_{u}{}^{i} u_{vb}\right) \left(\overline{u}_{s}{}^{b} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{l}_{u}{}^{i} u_{vb}\right) \left(\overline{u}_{t}{}^{a} q_{ra i}\right) \left(\overline{N}_{p} C \overline{u}_{s}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}^2 N  q \bar{q}  \bar{u}    }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bef} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{q}_{v}^{f i} N_{u}\right) \left(\overline{u}_{t}{}^{e} q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{q}_{v}^{c i} N_{u}\right) \left(\overline{u}_{t}{}^{e} q_{sc i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bef} \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{q}_{v}^{f i} N_{u}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bef} \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{q}_{v}^{f i} N_{u}\right) \left(\overline{u}_{t}{}^{e} q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bef} \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{q}_{v}^{f i} N_{u}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{q}_{v}^{c i} N_{u}\right) \left(\overline{d}_{p}{}^{a} q_{sc i}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} l N  q \bar{u} u     }^{(1\sim 4)}(0,2)$}
		
		& \epsilon ^{ij} \left(N_{u} C u_{va}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{u}_{t}{}^{b} q_{sb j}\right)
		
		\\& \epsilon ^{ij} \left(N_{u} C u_{vc}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{u}_{t}{}^{c} q_{sa j}\right)
		
		\\& \epsilon ^{ij} \left(N_{u} C u_{va}\right) \left(\overline{u}_{t}{}^{b} l_{ri}\right) \left(\overline{d}_{p}{}^{a} q_{sb j}\right)
		
		\\& \epsilon ^{ij} \left(N_{u} C u_{vc}\right) \left(\overline{d}_{p}{}^{a} q_{sa j}\right) \left(\overline{u}_{t}{}^{c} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} d  \bar{l}  \bar{N} q \bar{u}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{l}_{v}{}^{i} d_{ua}\right) \left(\overline{u}_{t}{}^{b} q_{sb i}\right)
		
		\\& \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{l}_{v}{}^{i} d_{uc}\right) \left(\overline{u}_{t}{}^{c} q_{sa i}\right)
		
		\\& \left(\overline{l}_{v}{}^{i} d_{ua}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{d}_{p}{}^{a} q_{sb i}\right)
		
		\\& \left(\overline{d}_{p}{}^{a} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{c}\right) \left(\overline{l}_{v}{}^{i} d_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l N ^2 q \bar{u}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{u}_{t}{}^{a} q_{sa j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{e}_{p} q_{sa j}\right) \left(\overline{u}_{t}{}^{a} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  l \bar{l} ^2 \bar{N} q \bar{u}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{u}_{t}{}^{a} q_{sa j}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right) \left(l_{pi} C q_{sa j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{u}_{t}{}^{a} q_{sa j}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right) \left(l_{pi} C q_{sa j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d  \bar{e} \bar{N} q \bar{q}  \bar{u}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{a}_{p} C \overline{N}_{r}\right) \left(\overline{q}_{v}^{a i} d_{ub}\right) \left(\overline{u}_{t}{}^{b} q_{sa i}\right)
		
		\\& \left(\overline{c}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right) \left(\overline{q}_{v}^{c i} d_{uc}\right)
		
		\\& \left(\overline{a}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{q}_{v}^{a i} d_{ub}\right)
		
		\\& \left(\overline{c}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right) \left(\overline{q}_{v}^{c i} d_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} e  \bar{l}  \bar{N} q \bar{u}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{l}_{v}{}^{i} e_{u}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
		\\& \left(\overline{e}_{p} q_{sa i}\right) \left(\overline{l}_{v}{}^{i} e_{u}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{N}^2 q \bar{q}  \bar{u} u     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{q}_{u}^{a i} u_{vb}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{q}_{u}^{c i} u_{vc}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{q}_{u}^{a i} u_{vb}\right) \left(\overline{u}_{t}{}^{b} q_{sa i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{q}_{u}^{c i} u_{vc}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{l}  \bar{N}^2 N  q \bar{u}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{p} q_{sa i}\right) \left(\overline{l}_{u}{}^{i} N_{v}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{l}_{u}{}^{i} N_{v}\right) \left(\overline{u}_{t}{}^{a} q_{sa i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}^2 d  l N  q    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} \left(d_{ub} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(l_{si} C q_{ta j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{ij} \left(d_{ub} C N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{si}\right) \left(\overline{d}_{r}{}^{b} q_{ta j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} \left(d_{ub} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(l_{si} C q_{ta j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{ij} \left(d_{ub} C N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{si}\right) \left(\overline{d}_{r}{}^{b} q_{ta j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} l^2 \bar{l}  N  q    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ik} \left(\overline{l}_{u}{}^{j} N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(l_{sj} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} \left(\overline{l}_{u}{}^{k} N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(l_{sj} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ik} \left(\overline{l}_{u}{}^{j} N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(l_{sj} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} \left(\overline{l}_{u}{}^{k} N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(l_{sj} C q_{ta k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{e} e  l N  q    }^{(1,2)}(0,2)$}
		
		& \epsilon ^{ij} \left(e_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right) \left(l_{si} C q_{ta j}\right)
		
		\\& \epsilon ^{ij} \left(e_{u} C N_{v}\right) \left(\overline{e}_{r} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} l_{si}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} l \bar{N} N ^2 q    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(l_{ri} C q_{ta j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} d  \bar{N}^2 q \bar{q}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{s} q_{tb i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{q}_{v}^{b i} d_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{q}_{v}^{c i} d_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{s} q_{tb i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{q}_{v}^{b i} d_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{s} q_{ta i}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{q}_{v}^{c i} d_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} e  \bar{l}  \bar{N}^2 q    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{s} q_{ta i}\right) \left(\overline{l}_{v}{}^{i} e_{u}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{s} q_{ta i}\right) \left(\overline{l}_{v}{}^{i} e_{u}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e} l^2 N  q \bar{q}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ik} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{q}_{v}^{a j} N_{u}\right) \left(l_{sj} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{q}_{v}^{a k} N_{u}\right) \left(l_{sj} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ik} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{q}_{v}^{a j} N_{u}\right) \left(l_{sj} C q_{ta k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{q}_{v}^{a k} N_{u}\right) \left(l_{sj} C q_{ta k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d ^2 \bar{e} l \bar{N} q    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(d_{ub} C d_{vc}\right) \left(\overline{N}_{s} q_{ta j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(d_{ub} C d_{vc}\right) \left(l_{ri} C q_{ta j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  l \bar{l}  \bar{N}^2 q \bar{q}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{l}_{u}{}^{j} C \overline{q}_{v}^{a i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{a j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(\overline{l}_{u}{}^{j} C \overline{q}_{v}^{a i}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  l \bar{N}^2 q u     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{r} l_{pi}\right) \left(d_{ub} C u_{vc}\right) \left(\overline{N}_{s} q_{ta j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \epsilon ^{ij} \left(\overline{N}_{r} l_{pi}\right) \left(d_{ub} C u_{vc}\right) \left(\overline{N}_{s} q_{ta j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} e  \bar{N}^2 q \bar{q}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{q}_{v}^{a i} e_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{q}_{v}^{a i} e_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^3 N  q \bar{q}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{q}_{v}^{a i} N_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}^2 N  \bar{u}^2 u     }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abe} \left(N_{u} C u_{vc}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bce} \left(N_{u} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{bce} \left(N_{u} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abe} \left(N_{u} C u_{vc}\right) \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bce} \left(N_{u} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{c}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{bce} \left(N_{u} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{e} N ^2 \bar{u}^2    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{u} C N_{v}\right) \left(\overline{e}_{r} C \overline{u}_{t}{}^{c}\right) \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right) \left(\overline{u}_{s}{}^{b} C \overline{u}_{t}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{l} ^2 \bar{N} \bar{u}^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{N}_{r} C \overline{u}_{t}{}^{c}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right) \left(\overline{d}_{p}{}^{a} C \overline{u}_{s}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{b} C \overline{u}_{t}{}^{c}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} \bar{l}  \bar{N} \bar{q}  \bar{u}^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{e}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{c j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{s}{}^{a} C \overline{u}_{t}{}^{b}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{c j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d  \bar{e} \bar{N} \bar{u}^2 u     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{b}_{p} C \overline{N}_{r}\right) \left(d_{ua} C u_{vb}\right) \left(\overline{u}_{s}{}^{a} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{ua} C u_{vb}\right) \left(\overline{b}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{b}_{p} C \overline{N}_{r}\right) \left(d_{ua} C u_{vb}\right) \left(\overline{u}_{s}{}^{a} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(d_{ua} C u_{vb}\right) \left(\overline{b}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{N}^2 \bar{u}^2 u ^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{ua} C u_{vb}\right) \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{ua} C u_{vb}\right) \left(\overline{N}_{p} C \overline{u}_{s}{}^{a}\right) \left(\overline{N}_{r} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(u_{ua} C u_{vb}\right) \left(\overline{u}_{s}{}^{a} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(u_{ua} C u_{vb}\right) \left(\overline{u}_{s}{}^{a} C \overline{u}_{t}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}^3 d  N  \bar{u}    }^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bce} \left(d_{ua} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(d_{ua} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abe} \left(d_{uc} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{bce} \left(d_{ua} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} C \overline{u}_{t}{}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 l \bar{l}  N  \bar{u}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{l}_{u}{}^{i} N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{si}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{l}_{u}{}^{i} N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{u}_{t}{}^{c} l_{si}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 \bar{e} e  N  \bar{u}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(e_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(e_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{e}_{s} C \overline{u}_{t}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 \bar{N} N ^2 \bar{u}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{u}_{t}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{e} l N  \bar{q}  \bar{u}    }^{(1,2)}(-1,1)$}
		
		& \epsilon _{abc} \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right) \left(\overline{u}_{t}{}^{b} l_{si}\right) \left(\overline{q}_{v}^{c i} N_{u}\right)
		
		\\& \epsilon _{abc} \left(\overline{d}_{p}{}^{a} l_{si}\right) \left(\overline{e}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{q}_{v}^{c i} N_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} d ^2 \bar{e} \bar{N} \bar{u}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(d_{ua} C d_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{b}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(d_{ua} C d_{vb}\right) \left(\overline{b}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{ua} C d_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{b}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{ua} C d_{vb}\right) \left(\overline{b}_{r} C \overline{u}_{t}{}^{b}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} \bar{l}  \bar{N}^2 \bar{q}  \bar{u}    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{c j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right) \left(\overline{l}_{u}{}^{i} C \overline{q}_{v}^{c j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d} d  \bar{N}^2 \bar{u} u     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{ua} C u_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{ub} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{ua} C u_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{ub} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l^2 N  \bar{u} u     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} \left(N_{u} C u_{va}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{u}_{t}{}^{a} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} \left(N_{u} C u_{va}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{u}_{t}{}^{a} l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e} l \bar{l}  \bar{N} \bar{u}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right) \left(\overline{l}_{v}{}^{i} d_{ua}\right)
		
		\\& \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{l}_{v}{}^{i} d_{ua}\right) \left(\overline{u}_{t}{}^{a} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  l \bar{l}  \bar{N}^2 \bar{u} u     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{u}{}^{i} u_{va}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{u}{}^{i} u_{va}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e}^2 e  \bar{N} \bar{u}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{p} C \overline{N}_{s}\right) \left(d_{ua} C e_{v}\right) \left(\overline{e}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{p} C \overline{e}_{r}\right) \left(d_{ua} C e_{v}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} \bar{N}^2 \bar{q} ^2 \bar{u}    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right) \left(\overline{q}_{u}^{b i} C \overline{q}_{v}^{c j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right) \left(\overline{q}_{u}^{b i} C \overline{q}_{v}^{c j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} e  \bar{N}^2 \bar{u} u     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{u} C u_{va}\right) \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{u} C u_{va}\right) \left(\overline{e}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e} \bar{N}^2 N  \bar{u}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{p} C \overline{N}_{r}\right) \left(d_{ua} C N_{v}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{p} C \overline{N}_{r}\right) \left(d_{ua} C N_{v}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^3 N  \bar{u} u     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(N_{u} C u_{va}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}^3 e  \bar{N} N     }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(e_{u} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} C \overline{N}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}^2 l \bar{N} N  \bar{q}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{p}{}^{a} l_{si}\right) \left(\overline{d}_{r}{}^{b} C \overline{N}_{t}\right) \left(\overline{q}_{v}^{c i} N_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{t} l_{si}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{q}_{v}^{c i} N_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}^2 d ^2 \bar{N}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{ua} C d_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{ua} C d_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(d_{ua} C d_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(d_{ua} C d_{vb}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} d  \bar{e} l^2 N     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} \left(\overline{e}_{r} l_{tj}\right) \left(d_{ua} C N_{v}\right) \left(\overline{d}_{p}{}^{a} l_{si}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(d_{ua} C N_{v}\right) \left(l_{si} C l_{tj}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} l^2 \bar{N} N  u     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{ij} \left(N_{u} C u_{va}\right) \left(\overline{N}_{t} l_{sj}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{ij} \left(N_{u} C u_{va}\right) \left(\overline{N}_{t} l_{sj}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} d  l \bar{l}  \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{t} l_{ri}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{l}_{v}{}^{i} d_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right) \left(\overline{l}_{v}{}^{i} d_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d} d  \bar{e} e  \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{r} C \overline{N}_{t}\right) \left(d_{ua} C e_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(d_{ua} C e_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} \bar{N}^3 \bar{q} ^2    }(-1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \epsilon _{ij} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right) \left(\overline{q}_{u}^{b i} C \overline{q}_{v}^{c j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} e  \bar{N}^3 u     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(e_{u} C u_{va}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d} d  \bar{N}^3 N     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(d_{ua} C N_{v}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e} l^3 \bar{l}  N     }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{ik} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C l_{tk}\right) \left(\overline{l}_{u}{}^{j} N_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{ik} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C l_{tk}\right) \left(\overline{l}_{u}{}^{j} N_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{ik} \left(\overline{e}_{p} l_{ri}\right) \left(l_{sj} C l_{tk}\right) \left(\overline{l}_{u}{}^{j} N_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}^2 e  l^2 N     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{ij} \left(e_{u} C N_{v}\right) \left(\overline{e}_{p} l_{si}\right) \left(\overline{e}_{r} l_{tj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(\overline{e}_{p} C \overline{e}_{r}\right) \left(e_{u} C N_{v}\right) \left(l_{si} C l_{tj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} l^2 \bar{N} N ^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(N_{u} C N_{v}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  l^2 \bar{l} ^2 \bar{N}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{s} l_{pi}\right) \left(\overline{N}_{t} l_{rj}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{s} l_{pi}\right) \left(\overline{N}_{t} l_{rj}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(l_{pi} C l_{rj}\right) \left(\overline{l}_{u}{}^{i} C \overline{l}_{v}{}^{j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d  \bar{e} l \bar{N}^2 \bar{q}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} l_{ri}\right) \left(\overline{q}_{v}^{a i} d_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{q}_{v}^{a i} d_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e} e  l \bar{l}  \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} l_{ri}\right) \left(\overline{l}_{v}{}^{i} e_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{l}_{v}{}^{i} e_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{N}^3 \bar{q}  u     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{r} l_{pi}\right) \left(\overline{q}_{u}^{a i} u_{va}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  l \bar{l}  \bar{N}^3 N     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{r} l_{pi}\right) \left(\overline{l}_{u}{}^{i} N_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}^2 e ^2 \bar{N}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{u} C e_{v}\right) \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{e}_{r} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{u} C e_{v}\right) \left(\overline{e}_{p} C \overline{e}_{r}\right) \left(\overline{N}_{s} C \overline{N}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e} e  \bar{N}^3 N     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{s} C \overline{N}_{t}\right) \left(e_{u} C N_{v}\right) \left(\overline{e}_{p} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^4 N ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\left(N_{u} C N_{v}\right) \left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{N}_{t}\right)
		
	\end{array}\label{cl:psiL4psiR2l}
	
\end{align}

\underline{Class $  \psi{}^6    $}: 12 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL6f}
		
		\multirow{11}*{$\mathcal{O}_{  \bar{N} q^4 \bar{u}    }^{(1\sim 11)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rstu)}\right]\epsilon ^{bce} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{a} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst,u)}\right]\epsilon ^{bce} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{a} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst,u)}\right]\epsilon ^{abe} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{c} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst,u)}\right]\epsilon ^{abe} \epsilon ^{ij} \epsilon ^{km} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{c} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst,u)}\right]\epsilon ^{bce} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(q_{sb j} C q_{ue m}\right) \left(\overline{u}_{v}{}^{a} q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,tu)}\right]\epsilon ^{bce} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{a} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,tu)}\right]\epsilon ^{abe} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{c} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t,u)}\right]\epsilon ^{bce} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{a} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t,u)}\right]\epsilon ^{bce} \epsilon ^{ij} \epsilon ^{km} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{a} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t,u)}\right]\epsilon ^{abe} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{c} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t,u)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{p} q_{ra i}\right) \left(\overline{u}_{v}{}^{e} q_{ue m}\right) \left(q_{sb j} C q_{tc k}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{  l \bar{N}^2 q^3    }^{(1\sim 7)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(q_{ub k} C q_{vc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} q_{ub k}\right) \left(\overline{N}_{s} q_{vc m}\right) \left(l_{pi} C q_{ta j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tuv)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(q_{ub k} C q_{vc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u,v)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(q_{ub k} C q_{vc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tuv)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(q_{ub k} C q_{vc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(q_{ub k} C q_{vc m}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(t,u,v)}\right]\epsilon ^{abc} \epsilon ^{ik} \epsilon ^{jm} \left(\overline{N}_{r} l_{pi}\right) \left(\overline{N}_{s} q_{ta j}\right) \left(q_{ub k} C q_{vc m}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{e} \bar{N} q^2 \bar{u}^2    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{ij} \left(\overline{b}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{u}{}^{a} C \overline{u}_{v}{}^{b}\right) \left(q_{sa i} C q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{ij} \left(\overline{b}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{u}{}^{a} q_{sa i}\right) \left(\overline{u}_{v}{}^{b} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{ij} \left(\overline{b}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{u}{}^{a}\right) \left(\overline{u}_{v}{}^{b} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(\overline{b}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{u}{}^{a} C \overline{u}_{v}{}^{b}\right) \left(q_{sa i} C q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(\overline{b}_{p} C \overline{N}_{r}\right) \left(\overline{u}_{u}{}^{a} q_{sa i}\right) \left(\overline{u}_{v}{}^{b} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(\overline{b}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{u}{}^{a}\right) \left(\overline{u}_{v}{}^{b} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(\overline{u}_{u}{}^{a} C \overline{u}_{v}{}^{b}\right) \left(\overline{b}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{ij} \left(\overline{b}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{u}{}^{a}\right) \left(\overline{u}_{v}{}^{b} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ij} \left(\overline{u}_{u}{}^{a} C \overline{u}_{v}{}^{b}\right) \left(\overline{b}_{p} q_{sa i}\right) \left(\overline{N}_{r} q_{tb j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ij} \left(\overline{b}_{p} q_{sa i}\right) \left(\overline{N}_{r} C \overline{u}_{u}{}^{a}\right) \left(\overline{u}_{v}{}^{b} q_{tb j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d} \bar{N}^2 q^2 \bar{u}    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{tb i}\right) \left(\overline{u}_{v}{}^{b} q_{ua j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{u}_{v}{}^{c} q_{uc j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu)}\right]\epsilon ^{ij} \left(\overline{N}_{r} q_{ua j}\right) \left(\overline{N}_{s} C \overline{u}_{v}{}^{b}\right) \left(\overline{d}_{p}{}^{a} q_{tb i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{tb i}\right) \left(\overline{u}_{v}{}^{b} q_{ua j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{u}_{v}{}^{c} q_{uc j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u)}\right]\epsilon ^{ij} \left(\overline{N}_{r} q_{ua j}\right) \left(\overline{N}_{s} C \overline{u}_{v}{}^{b}\right) \left(\overline{d}_{p}{}^{a} q_{tb i}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{tb i}\right) \left(\overline{u}_{v}{}^{b} q_{ua j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{u}_{v}{}^{c} q_{uc j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(t,u)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{tb i}\right) \left(\overline{u}_{v}{}^{b} q_{ua j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(t,u)}\right]\epsilon ^{ij} \left(\overline{N}_{s} q_{ta i}\right) \left(\overline{u}_{v}{}^{c} q_{uc j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e} l \bar{N}^2 q \bar{u}    }^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{s} q_{ua j}\right) \left(\overline{N}_{t} C \overline{u}_{v}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} l_{ri}\right) \left(\overline{u}_{v}{}^{a} q_{ua j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ij} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} C \overline{u}_{v}{}^{a}\right) \left(l_{ri} C q_{ua j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{u}_{v}{}^{a} q_{ua j}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ij} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{N}_{t} C \overline{u}_{v}{}^{a}\right) \left(l_{ri} C q_{ua j}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d} l \bar{N}^3 q    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t,u)}\right]\epsilon ^{ij} \left(\overline{N}_{t} l_{ri}\right) \left(\overline{N}_{u} q_{va j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon ^{ij} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{u} q_{va j}\right) \left(\overline{d}_{p}{}^{a} l_{ri}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon ^{ij} \left(\overline{N}_{t} l_{ri}\right) \left(\overline{N}_{u} q_{va j}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}^2 \bar{N} \bar{u}^3    }^{(1\sim 3)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tuv)}\right]\epsilon _{abc} \left(\overline{e}_{r} C \overline{u}_{u}{}^{b}\right) \left(\overline{e}_{p} C \overline{u}_{t}{}^{a}\right) \left(\overline{N}_{s} C \overline{u}_{v}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu,v)}\right]\epsilon _{abc} \left(\overline{e}_{p} C \overline{N}_{s}\right) \left(\overline{u}_{u}{}^{b} C \overline{u}_{v}{}^{c}\right) \left(\overline{e}_{r} C \overline{u}_{t}{}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu,v)}\right]\epsilon _{abc} \left(\overline{e}_{p} C \overline{e}_{r}\right) \left(\overline{u}_{u}{}^{b} C \overline{u}_{v}{}^{c}\right) \left(\overline{N}_{s} C \overline{u}_{t}{}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d} \bar{e} \bar{N}^2 \bar{u}^2    }^{(1\sim 5)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{N}_{s} C \overline{u}_{u}{}^{b}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right) \left(\overline{N}_{t} C \overline{u}_{v}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{e}_{r} C \overline{u}_{u}{}^{b}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{N}_{t} C \overline{u}_{v}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{r} C \overline{N}_{t}\right) \left(\overline{u}_{u}{}^{b} C \overline{u}_{v}{}^{c}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{e}_{r} C \overline{u}_{u}{}^{b}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{N}_{t} C \overline{u}_{v}{}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{u}_{u}{}^{b} C \overline{u}_{v}{}^{c}\right) \left(\overline{d}_{p}{}^{a} C \overline{e}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}^2 \bar{N}^3 \bar{u}    }^{(1\sim 3)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t,u)}\right]\epsilon _{abc} \left(\overline{N}_{u} C \overline{u}_{v}{}^{c}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st,u)}\right]\epsilon _{abc} \left(\overline{N}_{u} C \overline{u}_{v}{}^{c}\right) \left(\overline{d}_{p}{}^{a} C \overline{N}_{s}\right) \left(\overline{d}_{r}{}^{b} C \overline{N}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st,u)}\right]\epsilon _{abc} \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{u} C \overline{u}_{v}{}^{c}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}^3 l^2 \bar{N}    }^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tu)}\right]\epsilon _{abc} \epsilon ^{ij} \left(\overline{d}_{p}{}^{a} l_{ti}\right) \left(\overline{d}_{r}{}^{b} l_{uj}\right) \left(\overline{d}_{s}{}^{c} C \overline{N}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu)}\right]\epsilon _{abc} \epsilon ^{ij} \left(\overline{N}_{v} l_{uj}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} l_{ti}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(t,u)}\right]\epsilon _{abc} \epsilon ^{ij} \left(\overline{N}_{v} l_{uj}\right) \left(\overline{d}_{p}{}^{a} C \overline{d}_{r}{}^{b}\right) \left(\overline{d}_{s}{}^{c} l_{ti}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e} l^2 \bar{N}^3    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(t,u,v)}\right]\epsilon ^{ij} \left(\overline{e}_{p} C \overline{N}_{t}\right) \left(\overline{N}_{u} l_{ri}\right) \left(\overline{N}_{v} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu,v)}\right]\epsilon ^{ij} \left(\overline{N}_{u} C \overline{N}_{v}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu,v)}\right]\epsilon ^{ij} \left(\overline{N}_{u} C \overline{N}_{v}\right) \left(\overline{e}_{p} l_{ri}\right) \left(\overline{N}_{t} l_{sj}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}^6    }(0,-6)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st,uv)}\right]\left(\overline{N}_{p} C \overline{N}_{r}\right) \left(\overline{N}_{s} C \overline{N}_{t}\right) \left(\overline{N}_{u} C \overline{N}_{v}\right)
		
	\end{array}
\begin{pmatrix}\nu\\0\end{pmatrix},\quad
e_{\rm L}=\left(\begin{array}{c}e\\0\end{array}\right),\quad 
e_{\rm R}=\left(\begin{array}{c}0\\e_{_\mathbb{C}}^{\dagger}\end{array}\right),\quad
u_{\rm{L}}=\begin{pmatrix}u\\0\end{pmatrix},\quad u_{\rm{R}}=\left(\begin{array}{c}0\\u_{_\mathbb{C}}^{\dagger}\end{array}\right),\quad 
d_{\rm{L}}=\begin{pmatrix}d\\0\end{pmatrix},\quad
d_{\rm R}=\left(\begin{array}{c}0\\d_{_\mathbb{C}}^{\dagger}\end{array}\right).\\
\bar{\nu}_{\rm L}=\left(0\,,\,\nu^{\dagger}\right),\quad
\bar{e}_{\rm L}=\left(0\,,\,e^{\dagger}\right),\quad 
\bar{e}_{\rm R}=\left(e_{_\mathbb{C}}\,,\,0\right),\quad
\bar{u}_{\rm{L}}=\left(0\,,\,u^{\dagger} \right),\quad \bar{u}_{\rm{R}}=\left(u_{_\mathbb{C}}\,,\,0 \right),\quad
\bar{d}_{\rm{L}}=\left(0\,,\,d^{\dagger} \right),\quad 
\bar{d}_{\rm R}=\left(d_{_\mathbb{C}}\,,\,0\right).
\end{align}
\begin{align}
N_{\rm R}=\left(\begin{array}{c}0\\N_{_\mathbb{C}}^{\dagger}\end{array}

==> (inline-1) <==
\begin{array}{c|l}\label{cl:psiL4fL}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{N}_{\rm R}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^3    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL4lL}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^4    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^\dagger{}^2    $}: 33 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2fL}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L} N_{\rm R}  u_{\rm L}    }(1,1)
		
		& \epsilon ^{abc} \left(d_{\rm R}{}_{sc} C N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  N_{\rm R}  u_{\rm L}    }(0,2)
		
		& \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} N_{\rm R}  u_{\rm L}    }(0,2)
		
		& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,2)
		
		& \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} N_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} N_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}    }(0,0)
		
		& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R} ^2 \bar{N}_{\rm R} u_{\rm L}    }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }(-1,1)
		
		& \epsilon _{abc} \left(\overline{d}_{\rm L}{}_{s}^{c} N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }(0,0)
		
		& \left(d_{\rm R}{}_{sa} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,2)
		
		& \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }(0,-2)
		
		& \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& \left(d_{\rm R}{}_{sa} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& \left(d_{\rm R}{}_{sa} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 N_{\rm R} ^2    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2lL}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^2 N_{\rm R} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiL2fL}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiL2lL}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2    $}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2fL}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& \left(\overline{\nu}_{\rm L}{}_{r} N_{\rm R}{}_{p}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(N_{\rm R}{}_{p} C N_{\rm R}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{r} N_{\rm R}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiR2lL}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\mu }{}_{\nu } \left(N_{\rm R}{}_{p} C N_{\rm R}{}_{r}\right) F_{\rm{L}}{}^{\mu }{}^{\nu }
		
	\end{array}
	
\end{align}

\underline{Class $  \psi{}^3 \psi^\dagger   D$}: 42 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL3psiRDfL}
		
		\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}(0,2)
		
		& i \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D}(0,-2)
		
		& i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}(0,0)
		
		& i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^2 N_{\rm R}  u_{\rm L}   D}(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}(1,-1)
		
		& i \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} D^{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma _{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}   D}(0,2)
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D}(0,0)
		
		& i \left(\overline{N}_{\rm R}{}_{r} D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}(0,0)
		
		& i \left(\overline{N}_{\rm R}{}_{r} D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i \left(u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}    D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{r} D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D}(0,0)
		
		& i \left(d_{\rm L}{}_{pa} C \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}(0,-2)
		
		& i \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}   D}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}(-1,-1)
		
		& i \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D}(0,-2)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } d_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}    D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}    D}(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(D^{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma _{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}    D}(0,2)
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}(0,-2)
		
		& i \left(D^{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}(0,0)
		
		& i \left(D^{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}    D}(0,-2)
		
		& i \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}(0,0)
		
		& i \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}    D}(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i \left(D^{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}(0,0)
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}    D}(0,2)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}(0,-2)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D^{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(D^{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}(0,0)
		
		& i \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 N_{\rm R}    D}(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \gamma _{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}    D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2   D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}    D}(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3   D}(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL3psiRDlL}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^3 N_{\rm R}    D}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\overline{N}_{\rm R}{}_{p} \gamma _{\mu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D^{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL4D2fL}
		
		\multirow{3}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } u_{\rm L}{}_{sa} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{sa} C D_{\nu } \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D^{\mu } u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D^{\mu } u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D_{\nu } u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D^2}^{(1\sim 3)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& i \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D_{\nu } \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}   D^2}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D_{\nu } \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2   D^2}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{N}_{\rm R}{}_{t} D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D^{\mu } \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{N}_{\rm R}{}_{t} D_{\mu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D_{\nu } \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2   D^2}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{N}_{\rm R}{}_{t} D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D^{\mu } \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{N}_{\rm R}{}_{t} D_{\mu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^3 \bar{N}_{\rm R}   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R}^2   D^2}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^3   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL4D2lL}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^4   D^2}^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D^{\mu } \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{s} C D^{\mu } \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi \psi^{\dagger}   D$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiLpsiRDfL}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \nu _{\rm L} N_{\rm R}    D}(0,2)
		
		& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(\nu _{\rm L}{}_{p} C \gamma ^{\lambda } D_{\mu } N_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{N}_{\rm R} N_{\rm R}    D}(0,0)
		
		& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\lambda } D_{\mu } N_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \nu _{\rm L} N_{\rm R}    D}(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(\nu _{\rm L}{}_{p} C \gamma ^{\lambda } D_{\mu } N_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLFRpsiLpsiRDlL}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{N}_{\rm R} N_{\rm R}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\lambda } D_{\mu } N_{\rm R}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi{}^2 \psi^{\dagger}{}^2   D^2$}: 33 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2D2fL}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} N_{\rm R}  u_{\rm L}   D^2}^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } d_{\rm R}{}_{sc} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \epsilon ^{abc} \left(D_{\mu } d_{\rm R}{}_{sc} C D_{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  N_{\rm R}  u_{\rm L}   D^2}^{(1,2)}(0,2)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } e_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } e_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} N_{\rm R}  u_{\rm L}   D^2}^{(1,2)}(0,2)$}
		
		& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1,2)}(0,2)$}
		
		& \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} D_{\mu } N_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{a} D_{\mu } N_{\rm R}{}_{s}\right) \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} D_{\mu } N_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{a} D_{\mu } N_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 \bar{N}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm R}{}_{sb} C D_{\nu } d_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(D_{\mu } d_{\rm R}{}_{sb} C D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}   D^2}^{(1,2)}(-1,1)$}
		
		& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \epsilon _{abc} \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1,2)}(0,2)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}   D^2}^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{b} C D_{\nu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{b} C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D^2}^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} N_{\rm R} ^2   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} N_{\rm R}    D^2}^{(1,2)}(0,2)$}
		
		& \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} N_{\rm R}    D^2}^{(1,2)}(0,2)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R} N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} N_{\rm R} ^2   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}    D^2}^{(1,2)}(0,2)$}
		
		& \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D_{\nu } N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} N_{\rm R}    D^2}^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } e_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } e_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } e_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } e_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}    D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 N_{\rm R} ^2   D^2}^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } N_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2D2lL}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 N_{\rm R} ^2   D^2}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } N_{\rm R}{}_{s} C D_{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } N_{\rm R}{}_{s} C D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^4    $}: 22 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL4fL}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^3 \bar{N}_{\rm R}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R}^3    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLpsiL4lL}
		
		\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^4    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^2 \psi^{\dagger}{}^2    $}: 98 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2psiR2fL}
		
		\mathcal{O}_{G_{\rm{L}} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L} N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  N_{\rm R}  u_{\rm L}    }(0,2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} N_{\rm R}  u_{\rm L}    }(0,2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} N_{\rm R}{}_{s}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }(0,-2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{b} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} N_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R} ^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }(0,0)
		
		& i \left(\lambda ^A\right)_b^a \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }(0,-2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }(0,-2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 N_{\rm R}  u_{\rm R}     }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} N_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }(0,-2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(0,-2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} N_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} N_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm R}     }(0,2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(0,-2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}     }(0,-2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R}^2 u_{\rm R}  \bar{u}_{\rm L}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L} N_{\rm R}  u_{\rm L}    }(1,1)
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  N_{\rm R}  u_{\rm L}    }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} N_{\rm R}  u_{\rm L}    }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} N_{\rm R}{}_{s}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} N_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R} ^2 \bar{N}_{\rm R} u_{\rm L}    }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }(-1,1)
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 N_{\rm R}  u_{\rm R}     }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} N_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }(1,-1)
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm L}     }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} N_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(N_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }(-1,-1)
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} N_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}     }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 N_{\rm R} ^2    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} u_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^2 u_{\rm R}  \bar{u}_{\rm L}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} u_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} d_{\rm R}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^2    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} N_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLpsiL2psiR2lL}
		
		\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^2 N_{\rm R} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(N_{\rm R}{}_{s} C N_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiL2D2fL}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}   D^2}^{(1,2)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{\rm R}{}_{p} D^{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } D_{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{N}_{\rm R}^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{\rm R}{}_{p} C D^{\mu } \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C D_{\rho } \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}   D^2}^{(1,2)}(0,0)$}
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{\rm R}{}_{p} D^{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } D_{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiL2D2lL}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 \bar{N}_{\rm R}^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{N}_{\rm R}{}_{p} C D^{\mu } \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C D_{\rho } \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi{}^2   D^2$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiL2D2fL}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R}   D^2}(0,0)
		
		& G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{N}_{\rm R}^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{N}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R}   D^2}(0,0)
		
		& F_{\rm{L}}{}^{\mu }{}{}_{\lambda } F_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLFRpsiL2D2lL}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{N}_{\rm R}^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}^{\mu }{}{}_{\lambda } F_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\overline{N}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^{\dagger}{}^2   D^2$}: 4 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2D2fL}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{\nu }_{\rm L}  N_{\rm R}    D^2}(0,0)
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{\nu}_{\rm L}{}_{r} D_{\mu } N_{\rm R}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 N_{\rm R} ^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } N_{\rm R}{}_{p} C D^{\mu } N_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{\nu }_{\rm L}  N_{\rm R}    D^2}(0,0)
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{\nu}_{\rm L}{}_{r} D_{\mu } N_{\rm R}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiR2D2lL}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 N_{\rm R} ^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } N_{\rm R}{}_{p} C D^{\mu } N_{\rm R}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^3 \psi{}^2    $}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL3psiL2fL}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
		\\& f^{ABC} \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]f^{ABC} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\nu }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\nu }{}^{\rho } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^3 \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL3psiL2lL}
		
		\mathcal{O}_{F_{\rm{L}}{}^3 \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^3 \psi^{\dagger}{}^2    $}: 2 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL3psiR2fL}
		
		\mathcal{O}_{G_{\rm{L}}{}^3 \bar{\nu }_{\rm L}  N_{\rm R}     }(0,0)
		
		& f^{ABC} \left(\overline{\nu}_{\rm L}{}_{r} N_{\rm R}{}_{p}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL3psiR2lL}
		
		\mathcal{O}_{G_{\rm{L}}{}^3 N_{\rm R} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]f^{ABC} \left(N_{\rm R}{}_{p} C N_{\rm R}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}}{}^2 \psi{}^2    $}: 8 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFR2psiL2fL}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{R}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}}{}^2 \nu _{\rm L} \bar{N}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{R}}{}^2 \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLFR2psiL2lL}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}}{}^2 \bar{N}_{\rm R}^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\overline{N}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL3psiRD3fL}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,2)$}
		
		& i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 N_{\rm R}  u_{\rm L}   D^3}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm L}{}_{rb} C D_{\nu } u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(1,-1)$}
		
		& i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}   D^3}^{(1,2)}(0,2)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } u_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}   D^3}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D^3}^{(1,2)}(-1,-1)$}
		
		& i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}    D^3}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \left(D_{\nu } \overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}    D^3}^{(1,2)}(0,2)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } d_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\nu } \overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\nu } \overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}    D^3}^{(1,2)}(0,-2)$}
		
		& i \left(D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}    D^3}^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\nu } \overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}    D^3}^{(1,2)}(0,2)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(D_{\nu } \overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\nu } \overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 N_{\rm R}    D^3}(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\nu _{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}    D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2   D^3}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{N}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{N}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3   D^3}(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\overline{N}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL3psiRD3lL}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^3 N_{\rm R}    D^3}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\overline{N}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi{}^3 \psi^{\dagger}   D$}: 70 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL3psiRDfL}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 N_{\rm R}  u_{\rm L}   D}^{(1\sim 8)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 8)}(1,-1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 8)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 8)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 8)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 8)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 N_{\rm R}  u_{\rm L}   D}^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(1,-1)$}
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 4)}(-1,-1)$}
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 4)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^3 N_{\rm R}    D}^{(1\sim 3)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \nu _{\rm L}{}_{r} C \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3   D}^{(1\sim 3)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLpsiL3psiRDlL}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{N}_{\rm R}^3 N_{\rm R}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{N}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi{}^3 \psi^{\dagger}   D$}: 70 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FRpsiL3psiRDfL}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L}^2 N_{\rm R}  u_{\rm L}   D}^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L}^2 N_{\rm R}  u_{\rm L}   D}^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 6)}(1,-1)$}
		
		& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(1,-1)$}
		
		& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^a \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}   D}^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 6)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 3)}(-1,-1)$}
		
		& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^b \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L}^3 N_{\rm R}    D}^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \gamma ^{\nu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2   D}^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{R}} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3   D}^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FRpsiL3psiRDlL}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{R}} \bar{N}_{\rm R}^3 N_{\rm R}    D}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} \gamma ^{\nu } N_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} C D_{\mu } \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } N_{\rm R}{}_{t}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL6fL}
		
		\multirow{3}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}^3    }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tuv)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{vc}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ta}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(t,u)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(tu)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{15}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 15)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ud}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abe} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abe} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ud}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abe} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{abe} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{vb}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{vb}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L}^2    }^{(1\sim 5)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(tu)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{N}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 5)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{vc}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{vc}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{15}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 15)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon _{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon _{abd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon _{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(t,u)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(t,u)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(t,u)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(0,0)$}
		
		& \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right)
		
		\\& \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{t}^{b} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \nu _{\rm L}^3 \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^3 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^4 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} u_{\rm L}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{va}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^3 \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{va}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vc}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1\sim 5)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R}^3 u_{\rm L}    }^{(1\sim 3)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t,u)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st,u)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st,u)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vb}\right) \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vb}\right) \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{u} e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^3 u_{\rm L}    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t,u)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}^3    }^{(1\sim 3)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tuv)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 5)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(tu)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{N}_{\rm R}^2 \bar{u}_{\rm R}^2    }^{(1\sim 5)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{b}\right) \left(\overline{N}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{b}\right) \left(\overline{N}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{b}\right) \left(\overline{N}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{v}^{b} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{v}^{b} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 10)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{v}^{a} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{v}^{a} e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R}^3 \bar{u}_{\rm R}    }^{(1\sim 3)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t,u)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 5)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{v}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{v}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 5)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1\sim 5)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R}^3 \bar{u}_{\rm R}    }^{(1\sim 3)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t,u)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st,u)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st,u)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} \bar{N}_{\rm R}^2    }^{(1\sim 3)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sc}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{N}_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{v} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 5)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2    }^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{v} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{v} e_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^3 \bar{N}_{\rm R}    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}^3    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t,u)}\right]\left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^4    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(st,u,v)}\right]\left(\overline{N}_{\rm R}{}_{t} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{u} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,uv)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} \bar{N}_{\rm R}^2    }^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{v} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1\sim 5)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{v} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{v} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} e_{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{v} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^3 \bar{N}_{\rm R}    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}^3    }^{(1\sim 3)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t,u)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^4    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(st,u,v)}\right]\left(\overline{N}_{\rm R}{}_{t} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{u} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,uv)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^5 \bar{N}_{\rm R}    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,tu,v)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^4 \bar{N}_{\rm R}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st,u,v)}\right]\left(\nu _{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st,uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^3 \bar{N}_{\rm R}^3    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(t,u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R}^4    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^5    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st,u)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL6lL}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^6    }(0,-6)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st,uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{u} C \overline{N}_{\rm R}{}_{v}\right)
		
	\end{array}

==> nuLEFT_operators_psi4psidagger2.tex <==
\paragraph{$(\Delta B,\Delta L)=(0,0)$}

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL4psiR2fL}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{p}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
    	
    	\\& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
    	
    	\\& \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
    	
    	\\& \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L} ^2 e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R} ^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L}^2 \bar{e}_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    	\\& \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\& \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
    	
    	\\& \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    	\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm R}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} N_{\rm R} ^2 \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R} ^2    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm L} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{p}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm R} N_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm R}  \bar{N}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} N_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
    	
    	\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 4)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
    	
    	\\& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
    	
    	\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2 N_{\rm R} ^2    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm L} N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  e_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1\sim 4)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}  u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
    	
    	\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{e}_{\rm L} ^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L} \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
    	
    	\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
    	
    	\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
    	
    	\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2 N_{\rm R} ^2    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R} ^2 \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \nu _{\rm L}^3 \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}    }(0,0)
    	
    	&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^3 N_{\rm R} ^2    }(0,0)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}

\end{align}

\paragraph{$(\Delta B,\Delta L)=(0,\pm 2)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  N_{\rm R} ^2 \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\& \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
		
		\\& \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm R}  N_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} N_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} N_{\rm R}{}_{u}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  e_{\rm L} N_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2 u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^3 N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R}^3 u_{\rm L}    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{N}_{\rm R}^2 \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{e}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} N_{\rm R} ^2 \bar{u}_{\rm R}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R} ^2 \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L}^2 N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^3 N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 N_{\rm R} ^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  \nu _{\rm L} N_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2 \bar{N}_{\rm R}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm L} N_{\rm R}  u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} \nu _{\rm L} N_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} N_{\rm R} ^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{N}_{\rm R}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L}^2 N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R}^3 N_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2 \bar{N}_{\rm R}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm L}^2 N_{\rm R}  u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm R}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^3 u_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{N}_{\rm R}^3 N_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 N_{\rm R} ^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{e}_{\rm L} ^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L} \nu _{\rm L} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R} ^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R}^3 u_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^3 N_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R} ^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R}^3 N_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{N}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L}^3 \bar{N}_{\rm R}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^3 \bar{N}_{\rm R}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{N}_{\rm R}^2 N_{\rm R} ^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{N}_{\rm R}^3 u_{\rm R}  \bar{u}_{\rm L}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^3    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^3    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3 N_{\rm R}     }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^4 N_{\rm R} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}
	
\end{align}

\paragraph{$(\Delta B,\Delta L)=(0,\pm 4)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 N_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} N_{\rm R} ^2 u_{\rm L}    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 N_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3 u_{\rm L} \bar{u}_{\rm L}     }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3 \bar{u}_{\rm R} u_{\rm R}     }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R}^3 \bar{u}_{\rm R}    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2 N_{\rm R} ^2    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^3 N_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R}^3 \bar{u}_{\rm L}     }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L}^2 N_{\rm R}  u_{\rm R}     }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^3 N_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2 N_{\rm R} ^2    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^2    }^{(1,2)}(0,-4)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^3 N_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^3 N_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{N}_{\rm R}^3 \bar{u}_{\rm L}     }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^3    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^4 \bar{\nu }_{\rm L}  N_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{N}_{\rm R} N_{\rm R} ^2    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^3    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{N}_{\rm R}^4 u_{\rm R}  \bar{u}_{\rm L}     }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{N}_{\rm R}^4    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R}^4    }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^4 N_{\rm R}     }(0,-4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right)
		
	\end{array}
	
\end{align}

\paragraph{$(\Delta B,\Delta L)=(0,\pm 6)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^4 N_{\rm R} ^2    }(0,6)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R}^4    }(0,-6)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}
	
\end{align}

\paragraph{$(\Delta B,\Delta L)=(\pm 1,\pm 1)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R} ^2 \bar{N}_{\rm R} u_{\rm L}^3    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} N_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ace} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ace} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ace} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{cde} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ace} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 N_{\rm R}  u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{bcd} \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{bcd} \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} N_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  e_{\rm L} \bar{N}_{\rm R} u_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon _{abd} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon _{abd} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon _{abd} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon _{abd} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 N_{\rm R}  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abe} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
		
		& \epsilon _{bde} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\& \epsilon _{ade} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\& \epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\& \epsilon _{bde} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\& \epsilon _{ade} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\& \epsilon _{abe} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{d}_{\rm L}  N_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L}^2 N_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{cde} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bde} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{cde} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bde} \left(d_{\rm R}{}_{ue} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 e_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm R}  N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} N_{\rm R} ^2 u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} u_{\rm L} \bar{u}_{\rm L} ^2    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R} ^2 u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} e_{\rm L}{}_{p}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}^3    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{acd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{acd} \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{acd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{acd} \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\& \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\& \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^3 N_{\rm R}  u_{\rm R}     }^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} N_{\rm R} ^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}     }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm L} N_{\rm R}  u_{\rm R}     }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} \nu _{\rm L} N_{\rm R}     }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  u_{\rm R}     }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{d}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R} u_{\rm R} ^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 4)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}  \bar{N}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\& \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L} \bar{N}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}
	
\end{align}

\paragraph{$(\Delta B,\Delta L)=(\pm 1,\mp 1)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm R} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L}^2    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L}^2    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm R}  \bar{N}_{\rm R}^2 u_{\rm L}^2    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{bce} \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
		
		& \epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
		
		\\& \epsilon ^{ace} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
		
		\\& \epsilon ^{ade} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
		
		\\& \epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
		
		\\& \epsilon ^{ace} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\& \epsilon ^{ade} \left(\overline{N}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abd} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 e_{\rm R}  \bar{e}_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R} N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R} ^2 d_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right)
		
		\\& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \bar{N}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{N}_{\rm R}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \bar{N}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} e_{\rm L}{}_{p}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 N_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} N_{\rm R} ^2 \bar{u}_{\rm R}^2    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm R} u_{\rm R} ^2    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abe} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{ve}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{d}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abd} \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abd} \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm R}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bcd} \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bcd} \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abd} \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{bcd} \left(d_{\rm R}{}_{ua} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm L} \bar{e}_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm R}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{N}_{\rm R} N_{\rm R} ^2 \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \nu _{\rm L} N_{\rm R}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
		
		& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right)
		
		\\& \epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} \bar{\nu }_{\rm L}  N_{\rm R}     }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{d}_{\rm L}  \bar{N}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bce} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bce} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abe} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bce} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}  \bar{N}_{\rm R} N_{\rm R}     }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} N_{\rm R}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L}^2 \bar{N}_{\rm R} u_{\rm R}     }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{cde} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bde} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bcd} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 e_{\rm L} \bar{e}_{\rm L}  \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm R}  \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{N}_{\rm R}^2 N_{\rm R}  u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm L} N_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{N}_{\rm R} u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		& \epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{N}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}^2 u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} \bar{\nu }_{\rm L}  N_{\rm R}     }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  \bar{N}_{\rm R} N_{\rm R}     }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{N}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm L} N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L} \bar{N}_{\rm R} N_{\rm R}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{t} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{N}_{\rm R} N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L} \nu _{\rm L} \bar{N}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{N}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}
	
\end{align}

\paragraph{$(\Delta B,\Delta L)=(\pm 1,\pm 3)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  e_{\rm L} N_{\rm R}  u_{\rm L}^3    }(1,3)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} N_{\rm R} ^2 u_{\rm L}^2    }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \nu _{\rm L} N_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 N_{\rm R}  u_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \nu _{\rm L} N_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} N_{\rm R} ^2 u_{\rm L}    }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \nu _{\rm L} N_{\rm R}  u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,3)$}
		
		& \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\& \epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L}^2 N_{\rm R}  u_{\rm L}    }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C N_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}^3    }(-1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} \bar{e}_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{N}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R} \bar{u}_{\rm R}    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{N}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-3)$}
		
		& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm R}    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 \bar{N}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{N}_{\rm R}^2 \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L} ^2 \bar{N}_{\rm R}^3 \bar{u}_{\rm R}    }(-1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L}^2 N_{\rm R}  u_{\rm R}     }^{(1,2)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(N_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{N}_{\rm R}^2 \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{N}_{\rm R}^3 \bar{u}_{\rm L}     }(-1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}
	
\end{align}

\paragraph{$(\Delta B,\Delta L)=(\pm 1,\mp 3)$}

\begin{align}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L} ^2 \bar{N}_{\rm R} u_{\rm L}    }^{(1,2)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm L}    }^{(1,2)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{tb}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R} ^2 \bar{N}_{\rm R}^3 u_{\rm L}    }(1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{p} C \overline{N}_{\rm R}{}_{r}\right) \left(\overline{N}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} N_{\rm R} ^2 \bar{u}_{\rm R}    }^{(1,2)}(-1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L}^2 N_{\rm R}  \bar{u}_{\rm R}    }^{(1,2)}(-1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }(1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{N}_{\rm R}    }^{(1,2)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L}  \bar{N}_{\rm R}^2 u_{\rm R}     }^{(1,2)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}  \bar{N}_{\rm R}^2    }^{(1,2)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{N}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R} \bar{N}_{\rm R}^2    }^{(1,2)}(1,-3)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{N}_{\rm R}{}_{t}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{N}_{\rm R}^3 u_{\rm R}     }(1,-3)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \left(\overline{N}_{\rm R}{}_{s} C \overline{N}_{\rm R}{}_{t}\right) \left(\overline{N}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} N_{\rm R} ^2    }(-1,3)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(N_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  \nu _{\rm L} N_{\rm R}     }(-1,3)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(e_{\rm R}{}_{u} C N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} N_{\rm R}     }^{(1,2)}(-1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} N_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL4psiR2lL}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L}^2 N_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(-1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} N_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}
	
\end{align}
